Inclusive Deep Inelastic Scattering at High Q2 with Longitudinally Polarised Lepton Beams at HERA

Inclusive e\pmp single and double differential cross sections for neutral and charged current deep inelastic scattering processes are measured with the H1 detector at HERA. The data were taken at a centre-of-mass energy of \surds = 319GeV with a total integrated luminosity of 333.7 pb-1 shared between two lepton beam charges and two longitudinal lepton polarisation modes. The differential cross sections are measured in the range of negative fourmomentum transfer squared, Q2, between 60 and 50 000GeV2, and Bjorken x between 0.0008 and 0.65. The measurements are combined with earlier published unpolarised H1 data to improve statistical precision and used to determine the structure function xF_3^gammaZ. A measurement of the neutral current parity violating structure function F_2^gammaZ is presented for the first time. The polarisation dependence of the charged current total cross section is also measured. The new measurements are well described by a next-to-leading order QCD fit based on all published H1 inclusive cross section data which are used to extract the parton distribution functions of the proton.

==> (inline-0) <==
\begin{tabular}{|r|c|c|r|r|r|r|r|r|c|} 
\hline 
$Q^2$ & $x$ & $y$ & $\tilde{\sigma}_{\rm NC}$  & $F_{2}$ & 
$\delta_{\rm stat}$  & $\delta_{\rm unc}$ &   $\delta_{\rm cor}$ & $\delta_{\rm tot}$ & $\sqrt{s}$      \\ 
$(\rm GeV^2)$ &  &   &   &         & 
$(\%)$          & $(\%)$        & $(\%)$          & $(\%)$   & $(\rm GeV)$           \\
\hline 
%bin number, x, q2, y, sigma, F2_gamma, stat, syst_uncor, syst_corr and total errors.
$   60 $ &$ 0.00080 $ & $ 0.750 $ &$ 1.465  $ & ---  & $  1.01 $ &$  1.84 $ &$  1.65 $ &$ 2.67$ & $   319$ \\
\hline
$   90 $ &$ 0.00118 $ & $ 0.750 $ &$ 1.468  $ & ---  & $  0.82 $ &$  1.71 $ &$  1.61 $ &$ 2.49$ & $   319$ \\
\hline
$  100 $ &$ 0.00131 $ & $ 0.750 $ &$ 1.355  $ & ---  & $  4.02 $ &$  5.50 $ &$  1.75 $ &$ 7.03$ & $   319$ \\
$  100 $ &$ 0.00200 $ & $ 0.494 $ &$ 1.271  $ &$ 1.316  $ &$  3.43 $ &$  3.30 $ &$  1.89 $ &$ 5.12$ & $   319$ \\
\hline
$  120 $ &$ 0.00158 $ & $ 0.750 $ &$ 1.421  $ & ---  & $  0.92 $ &$  1.71 $ &$  1.57 $ &$ 2.50$ & $   319$ \\
$  120 $ &$ 0.00200 $ & $ 0.593 $ &$ 1.340  $ & ---  & $  0.70 $ &$  0.91 $ &$  1.73 $ &$ 2.08$ & $   319$ \\
$  120 $ &$ 0.00320 $ & $ 0.371 $ &$ 1.205  $ &$ 1.224  $ &$  0.96 $ &$  1.08 $ &$  1.54 $ &$ 2.12$ & $   319$ \\
\hline
$  150 $ &$ 0.00197 $ & $ 0.750 $ &$ 1.340  $ & ---  & $  1.03 $ &$  1.77 $ &$  1.54 $ &$ 2.56$ & $   319$ \\
$  150 $ &$ 0.00320 $ & $ 0.463 $ &$ 1.215  $ &$ 1.248  $ &$  0.59 $ &$  0.85 $ &$  1.59 $ &$ 1.90$ & $   319$ \\
$  150 $ &$ 0.00500 $ & $ 0.296 $ &$ 1.098  $ &$ 1.107  $ &$  0.71 $ &$  1.13 $ &$  1.55 $ &$ 2.04$ & $   319$ \\
$  150 $ &$ 0.00800 $ & $ 0.185 $ &$ 0.9412 $ &$ 0.9427 $ &$  0.97 $ &$  1.72 $ &$  1.63 $ &$ 2.56$ & $   319$ \\
$  150 $ &$ 0.01300 $ & $ 0.114 $ &$ 0.8045 $ &$ 0.8047 $ &$  1.37 $ &$  2.98 $ &$  1.86 $ &$ 3.77$ & $   319$ \\
\hline
$  200 $ &$ 0.00263 $ & $ 0.750 $ &$ 1.267  $ & ---  & $  1.30 $ &$  1.85 $ &$  1.53 $ &$ 2.74$ & $   319$ \\
$  200 $ &$ 0.00320 $ & $ 0.618 $ &$ 1.233  $ & ---  & $  1.08 $ &$  0.84 $ &$  1.60 $ &$ 2.10$ & $   319$ \\
$  200 $ &$ 0.00500 $ & $ 0.395 $ &$ 1.097  $ &$ 1.115  $ &$  0.76 $ &$  0.91 $ &$  1.54 $ &$ 1.94$ & $   319$ \\
$  200 $ &$ 0.00800 $ & $ 0.247 $ &$ 0.9478 $ &$ 0.9515 $ &$  0.79 $ &$  1.24 $ &$  1.55 $ &$ 2.14$ & $   319$ \\
$  200 $ &$ 0.01300 $ & $ 0.152 $ &$ 0.7903 $ &$ 0.7898 $ &$  0.89 $ &$  0.81 $ &$  1.51 $ &$ 1.93$ & $   319$ \\
$  200 $ &$ 0.02000 $ & $ 0.099 $ &$ 0.6919 $ &$ 0.6911 $ &$  0.98 $ &$  1.02 $ &$  1.52 $ &$ 2.08$ & $   319$ \\
$  200 $ &$ 0.03200 $ & $ 0.062 $ &$ 0.5757 $ &$ 0.5750 $ &$  1.11 $ &$  1.37 $ &$  1.56 $ &$ 2.36$ & $   319$ \\
$  200 $ &$ 0.05000 $ & $ 0.040 $ &$ 0.5208 $ &$ 0.5201 $ &$  1.31 $ &$  1.67 $ &$  1.70 $ &$ 2.71$ & $   319$ \\
$  200 $ &$ 0.08000 $ & $ 0.025 $ &$ 0.4342 $ &$ 0.4332 $ &$  1.37 $ &$  2.10 $ &$  1.82 $ &$ 3.10$ & $   319$ \\
$  200 $ &$ 0.13000 $ &$ 0.015 $ &$ 0.3591 $ &$ 0.3584 $ &$  1.66 $ &$  2.15 $ &$  1.77 $ &$ 3.24$ & $   319$ \\
$  200 $ &$ 0.18000 $ &$ 0.011 $ &$ 0.3057 $ &$ 0.3056 $ &$  2.25 $ &$  2.74 $ &$  1.87 $ &$ 4.01$ & $   319$ \\
\hline
$  250 $ &$ 0.00328 $ & $ 0.750 $ &$ 1.255  $ & ---  & $  1.48 $ &$  1.84 $ &$  1.53 $ &$ 2.82$ & $   319$ \\
$  250 $ &$ 0.00500 $ & $ 0.494 $ &$ 1.113  $ &$ 1.144  $ &$  0.89 $ &$  0.83 $ &$  1.54 $ &$ 1.97$ & $   319$ \\
$  250 $ &$ 0.00800 $ & $ 0.309 $ &$ 0.9610 $ &$ 0.9672 $ &$  0.87 $ &$  0.97 $ &$  1.55 $ &$ 2.02$ & $   319$ \\
$  250 $ &$ 0.01300 $ & $ 0.190 $ &$ 0.8114 $ &$ 0.8110 $ &$  0.95 $ &$  1.18 $ &$  1.60 $ &$ 2.20$ & $   319$ \\
$  250 $ &$ 0.02000 $ & $ 0.124 $ &$ 0.6854 $ &$ 0.6838 $ &$  0.98 $ &$  1.18 $ &$  1.56 $ &$ 2.19$ & $   319$ \\
$  250 $ &$ 0.03200 $ & $ 0.077 $ &$ 0.5818 $ &$ 0.5807 $ &$  1.03 $ &$  1.28 $ &$  1.58 $ &$ 2.28$ & $   319$ \\
$  250 $ &$ 0.05000 $ & $ 0.049 $ &$ 0.4930 $ &$ 0.4918 $ &$  1.18 $ &$  1.25 $ &$  1.59 $ &$ 2.34$ & $   319$ \\
$  250 $ &$ 0.08000 $ & $ 0.031 $ &$ 0.4230 $ &$ 0.4221 $ &$  1.21 $ &$  1.04 $ &$  1.75 $ &$ 2.37$ & $   319$ \\
$  250 $ &$ 0.13000 $ &$ 0.019 $ &$ 0.3607 $ &$ 0.3603 $ &$  1.24 $ &$  1.66 $ &$  1.62 $ &$ 2.63$ & $   319$ \\
$  250 $ &$ 0.18000 $ &$ 0.014 $ &$ 0.3077 $ &$ 0.3074 $ &$  1.75 $ &$  2.69 $ &$  2.09 $ &$ 3.83$ & $   319$ \\
$  250 $ &$ 0.25000 $ &$ 0.010 $ &$ 0.2265 $ &$ 0.2256 $ &$  7.48 $ &$  8.60 $ &$  2.03 $ &$11.57$ & $   319$ \\
$  250 $ &$ 0.40000 $ &$ 0.006 $ &$ 0.1380 $ &$ 0.1378 $ &$  9.30 $ &$  6.80 $ &$  1.68 $ &$11.64$ & $   319$ \\
\hline
  % tables from sasha of combined HERA\,I+II NC e-p
\hline
\end{tabular}
\begin{tabular}{|r|c|c|r|r|r|r|r|r|c|} 
\hline 
$Q^2$ & $x$ & $y$ & $\tilde{\sigma}_{\rm NC}$  & $F_{2}$ & 
$\delta_{\rm stat}$  & $\delta_{\rm unc}$ &   $\delta_{\rm cor}$ & $\delta_{\rm tot}$  & $\sqrt{s}$     \\ 
 $(\rm GeV^2)$ &  &   &    &         & 
$(\%)$          & $(\%)$        & $(\%)$          & $(\%)$    & $(\rm GeV)$          \\
\hline 
%bin number, x, q2, y, sigma, F2_gamma, stat, syst_uncor, syst_corr and total errors.
$  300 $ &$ 0.00394 $ & $ 0.750 $ &$ 1.202  $ & ---  & $  1.71 $ &$  1.83 $ &$  1.52 $ &$ 2.93$ & $   319$ \\
$  300 $ &$ 0.00500 $ & $ 0.593 $ &$ 1.143  $ & ---  & $  1.49 $ &$  0.89 $ &$  1.56 $ &$ 2.33$ & $   319$ \\
$  300 $ &$ 0.00800 $ & $ 0.371 $ &$ 0.9817 $ &$ 0.9921 $ &$  1.01 $ &$  0.83 $ &$  1.52 $ &$ 2.01$ & $   319$ \\
$  300 $ &$ 0.01300 $ & $ 0.228 $ &$ 0.8203 $ &$ 0.8204 $ &$  1.01 $ &$  1.05 $ &$  1.56 $ &$ 2.14$ & $   319$ \\
$  300 $ &$ 0.02000 $ & $ 0.148 $ &$ 0.7002 $ &$ 0.6985 $ &$  1.12 $ &$  1.01 $ &$  1.57 $ &$ 2.18$ & $   319$ \\
$  300 $ &$ 0.03200 $ & $ 0.093 $ &$ 0.5882 $ &$ 0.5863 $ &$  1.18 $ &$  1.13 $ &$  1.57 $ &$ 2.26$ & $   319$ \\
$  300 $ &$ 0.05000 $ & $ 0.059 $ &$ 0.4981 $ &$ 0.4965 $ &$  1.28 $ &$  1.35 $ &$  1.62 $ &$ 2.47$ & $   319$ \\
$  300 $ &$ 0.08000 $ & $ 0.037 $ &$ 0.4196 $ &$ 0.4188 $ &$  1.37 $ &$  1.32 $ &$  1.75 $ &$ 2.59$ & $   319$ \\
$  300 $ &$ 0.13000 $ &$ 0.023 $ &$ 0.3559 $ &$ 0.3551 $ &$  1.37 $ &$  1.78 $ &$  1.62 $ &$ 2.77$ & $   319$ \\
$  300 $ &$ 0.18000 $ &$ 0.016 $ &$ 0.2962 $ &$ 0.2953 $ &$  1.88 $ &$  3.05 $ &$  2.31 $ &$ 4.26$ & $   319$ \\
$  300 $ &$ 0.25000 $ &$ 0.012 $ &$ 0.2806 $ &$ 0.2804 $ &$  6.86 $ &$  9.40 $ &$  2.36 $ &$11.87$ & $   319$ \\
$  300 $ &$ 0.40000 $ &$ 0.007 $ &$ 0.1484 $ &$ 0.1477 $ &$  2.21 $ &$  3.29 $ &$  2.94 $ &$ 4.93$ & $   319$ \\
\hline
$  400 $ &$ 0.00525 $ & $ 0.750 $ &$ 1.142  $ & ---  & $  1.85 $ &$  1.83 $ &$  1.51 $ &$ 3.01$ & $   319$ \\
$  400 $ &$ 0.00800 $ & $ 0.494 $ &$ 1.034  $ &$ 1.056  $ &$  1.24 $ &$  0.88 $ &$  1.53 $ &$ 2.16$ & $   319$ \\
$  400 $ &$ 0.01300 $ & $ 0.304 $ &$ 0.8532 $ &$ 0.8547 $ &$  1.19 $ &$  0.91 $ &$  1.53 $ &$ 2.14$ & $   319$ \\
$  400 $ &$ 0.02000 $ & $ 0.198 $ &$ 0.7108 $ &$ 0.7089 $ &$  1.23 $ &$  1.17 $ &$  1.58 $ &$ 2.32$ & $   319$ \\
$  400 $ &$ 0.03200 $ & $ 0.124 $ &$ 0.5992 $ &$ 0.5963 $ &$  1.30 $ &$  0.93 $ &$  1.55 $ &$ 2.23$ & $   319$ \\
$  400 $ &$ 0.05000 $ & $ 0.079 $ &$ 0.4951 $ &$ 0.4927 $ &$  1.44 $ &$  1.03 $ &$  1.54 $ &$ 2.35$ & $   319$ \\
$  400 $ &$ 0.08000 $ & $ 0.049 $ &$ 0.4179 $ &$ 0.4161 $ &$  1.54 $ &$  0.97 $ &$  1.66 $ &$ 2.47$ & $   319$ \\
$  400 $ &$ 0.13000 $ &$ 0.030 $ &$ 0.3643 $ &$ 0.3625 $ &$  1.54 $ &$  1.33 $ &$  1.60 $ &$ 2.59$ & $   319$ \\
$  400 $ &$ 0.18000 $ &$ 0.022 $ &$ 0.3066 $ &$ 0.3058 $ &$  1.97 $ &$  2.44 $ &$  2.20 $ &$ 3.83$ & $   319$ \\
$  400 $ &$ 0.25000 $ &$ 0.016 $ &$ 0.2400 $ &$ 0.2392 $ &$  7.60 $ &$  6.70 $ &$  1.85 $ &$10.30$ & $   319$ \\
$  400 $ &$ 0.40000 $ &$ 0.010 $ &$ 0.1479 $ &$ 0.1476 $ &$  2.56 $ &$  3.00 $ &$  3.17 $ &$ 5.06$ & $   319$ \\
\hline
$  500 $ &$ 0.00656 $ & $ 0.750 $ &$ 1.048  $ & ---  & $  2.04 $ &$  1.79 $ &$  1.51 $ &$ 3.10$ & $   319$ \\
$  500 $ &$ 0.00800 $ & $ 0.618 $ &$ 0.9954 $ & ---  & $  2.05 $ &$  0.93 $ &$  1.53 $ &$ 2.72$ & $   319$ \\
$  500 $ &$ 0.01300 $ & $ 0.380 $ &$ 0.8879 $ &$ 0.8919 $ &$  1.46 $ &$  0.88 $ &$  1.52 $ &$ 2.28$ & $   319$ \\
$  500 $ &$ 0.02000 $ & $ 0.247 $ &$ 0.7267 $ &$ 0.7242 $ &$  1.45 $ &$  1.07 $ &$  1.55 $ &$ 2.38$ & $   319$ \\
$  500 $ &$ 0.03200 $ & $ 0.154 $ &$ 0.6173 $ &$ 0.6131 $ &$  1.49 $ &$  0.99 $ &$  1.56 $ &$ 2.38$ & $   319$ \\
$  500 $ &$ 0.05000 $ & $ 0.099 $ &$ 0.5375 $ &$ 0.5344 $ &$  1.58 $ &$  1.06 $ &$  1.57 $ &$ 2.46$ & $   319$ \\
$  500 $ &$ 0.08000 $ & $ 0.062 $ &$ 0.4240 $ &$ 0.4213 $ &$  1.78 $ &$  1.06 $ &$  1.64 $ &$ 2.64$ & $   319$ \\
$  500 $ &$ 0.13000 $ &$ 0.038 $ &$ 0.3696 $ &$ 0.3679 $ &$  2.06 $ &$  1.27 $ &$  1.63 $ &$ 2.91$ & $   319$ \\
$  500 $ &$ 0.18000 $ &$ 0.027 $ &$ 0.3269 $ &$ 0.3253 $ &$  2.23 $ &$  1.76 $ &$  1.70 $ &$ 3.31$ & $   319$ \\
$  500 $ &$ 0.25000 $ &$ 0.020 $ &$ 0.2545 $ &$ 0.2538 $ &$  2.65 $ &$  2.41 $ &$  2.37 $ &$ 4.30$ & $   319$ \\
$  500 $ &$ 0.40000 $ &$ 0.012 $ &$ 0.1387 $ &$ 0.1385 $ &$ 15.42 $ &$ 12.00 $ &$  3.65 $ &$19.87$ & $   319$ \\
$  500 $ &$ 0.65000 $ &$ 0.008 $ &$ 0.0267 $ &$ 0.0269 $ &$ 19.34 $ &$ 10.50 $ &$  2.05 $ &$22.10$ & $   319$ \\
  % tables from sasha of combined HERA\,I+II NC e-p
\hline
\end{tabular} 
\end{center} 
%\caption[RESULT]
\captcont 
{\label{tab:nccombined_ele_c}continued.} %from table~\ref{tab:nccombined_ele}.}
\end{table} 
\begin{table}[\tablepos] 
\begin{center} 
\footnotesize
\begin{tabular}{|r|c|c|r|r|r|r|r|r|c|} 
\hline 
$Q^2$ & $x$ & $y$ & $\tilde{\sigma}_{\rm NC}$  & $F_{2}$ & 
$\delta_{\rm stat}$  & $\delta_{\rm unc}$ &   $\delta_{\rm cor}$ & $\delta_{\rm tot}$  & $\sqrt{s}$     \\ 
 $(\rm GeV^2)$ &  &   &    &         & 
$(\%)$          & $(\%)$        & $(\%)$          & $(\%)$    & $(\rm GeV)$          \\
\hline 
%bin number, x, q2, y, sigma, F2_gamma, stat, syst_uncor, syst_corr and total errors.
$  650 $ &$ 0.00853 $ & $ 0.750 $ &$ 0.9854 $ & ---  & $  2.32 $ &$  1.82 $ &$  1.50 $ &$ 3.31$ & $   319$ \\
$  650 $ &$ 0.01300 $ & $ 0.494 $ &$ 0.8981 $ &$ 0.9072 $ &$  1.65 $ &$  0.93 $ &$  1.51 $ &$ 2.42$ & $   319$ \\
$  650 $ &$ 0.02000 $ & $ 0.321 $ &$ 0.7604 $ &$ 0.7562 $ &$  1.71 $ &$  0.98 $ &$  1.53 $ &$ 2.50$ & $   319$ \\
$  650 $ &$ 0.03200 $ & $ 0.201 $ &$ 0.6454 $ &$ 0.6389 $ &$  1.75 $ &$  1.27 $ &$  1.59 $ &$ 2.69$ & $   319$ \\
$  650 $ &$ 0.05000 $ & $ 0.128 $ &$ 0.5368 $ &$ 0.5316 $ &$  1.85 $ &$  1.07 $ &$  1.58 $ &$ 2.66$ & $   319$ \\
$  650 $ &$ 0.08000 $ & $ 0.080 $ &$ 0.4291 $ &$ 0.4249 $ &$  2.10 $ &$  1.07 $ &$  1.59 $ &$ 2.84$ & $   319$ \\
$  650 $ &$ 0.13000 $ &$ 0.049 $ &$ 0.3538 $ &$ 0.3510 $ &$  2.42 $ &$  1.37 $ &$  1.63 $ &$ 3.23$ & $   319$ \\
$  650 $ &$ 0.18000 $ &$ 0.036 $ &$ 0.3240 $ &$ 0.3215 $ &$  2.50 $ &$  1.60 $ &$  1.61 $ &$ 3.38$ & $   319$ \\
$  650 $ &$ 0.25000 $ &$ 0.026 $ &$ 0.2524 $ &$ 0.2503 $ &$  3.17 $ &$  2.40 $ &$  2.23 $ &$ 4.56$ & $   319$ \\
$  650 $ &$ 0.40000 $ &$ 0.016 $ &$ 0.1185 $ &$ 0.1183 $ &$  4.85 $ &$  3.33 $ &$  2.74 $ &$ 6.50$ & $   319$ \\
\hline
$  800 $ &$ 0.01050 $ & $ 0.750 $ &$ 0.9536 $ & ---  & $  2.69 $ &$  1.87 $ &$  1.50 $ &$ 3.61$ & $   319$ \\
$  800 $ &$ 0.01300 $ & $ 0.608 $ &$ 0.8883 $ & ---  & $  2.77 $ &$  1.04 $ &$  1.52 $ &$ 3.33$ & $   319$ \\
$  800 $ &$ 0.02000 $ & $ 0.395 $ &$ 0.7309 $ &$ 0.7267 $ &$  1.99 $ &$  1.01 $ &$  1.50 $ &$ 2.69$ & $   319$ \\
$  800 $ &$ 0.03200 $ & $ 0.247 $ &$ 0.6300 $ &$ 0.6218 $ &$  2.08 $ &$  1.25 $ &$  1.54 $ &$ 2.88$ & $   319$ \\
$  800 $ &$ 0.05000 $ & $ 0.158 $ &$ 0.5504 $ &$ 0.5423 $ &$  2.15 $ &$  0.98 $ &$  1.52 $ &$ 2.81$ & $   319$ \\
$  800 $ &$ 0.08000 $ & $ 0.099 $ &$ 0.4280 $ &$ 0.4224 $ &$  2.42 $ &$  1.10 $ &$  1.58 $ &$ 3.09$ & $   319$ \\
$  800 $ &$ 0.13000 $ &$ 0.061 $ &$ 0.3526 $ &$ 0.3489 $ &$  2.92 $ &$  1.35 $ &$  1.61 $ &$ 3.60$ & $   319$ \\
$  800 $ &$ 0.18000 $ &$ 0.044 $ &$ 0.3164 $ &$ 0.3127 $ &$  3.09 $ &$  1.68 $ &$  1.63 $ &$ 3.88$ & $   319$ \\
$  800 $ &$ 0.25000 $ &$ 0.032 $ &$ 0.2380 $ &$ 0.2358 $ &$  3.64 $ &$  2.03 $ &$  1.84 $ &$ 4.55$ & $   319$ \\
$  800 $ &$ 0.40000 $ &$ 0.020 $ &$ 0.1311 $ &$ 0.1300 $ &$  4.84 $ &$  3.86 $ &$  3.28 $ &$ 7.00$ & $   319$ \\
$  800 $ &$ 0.65000 $ &$ 0.012 $ &$ 0.0149 $ &$ 0.0149 $ &$ 21.85 $ &$ 12.50 $ &$  3.30 $ &$25.39$ & $   319$ \\
\hline
$ 1000 $ &$ 0.01300 $ & $ 0.750 $ &$ 0.8500 $ & ---  & $  2.75 $ &$  1.50 $ &$  1.91 $ &$ 3.67$ & $   319$ \\
$ 1000 $ &$ 0.02000 $ & $ 0.494 $ &$ 0.7604 $ &$ 0.7552 $ &$  2.29 $ &$  0.96 $ &$  1.51 $ &$ 2.91$ & $   319$ \\
$ 1000 $ &$ 0.03200 $ & $ 0.309 $ &$ 0.6503 $ &$ 0.6380 $ &$  2.31 $ &$  1.05 $ &$  1.51 $ &$ 2.96$ & $   319$ \\
$ 1000 $ &$ 0.05000 $ & $ 0.198 $ &$ 0.5124 $ &$ 0.5017 $ &$  2.49 $ &$  1.38 $ &$  1.56 $ &$ 3.24$ & $   319$ \\
$ 1000 $ &$ 0.08000 $ & $ 0.124 $ &$ 0.4330 $ &$ 0.4248 $ &$  2.72 $ &$  1.01 $ &$  1.54 $ &$ 3.28$ & $   319$ \\
$ 1000 $ &$ 0.13000 $ &$ 0.076 $ &$ 0.3621 $ &$ 0.3560 $ &$  3.21 $ &$  1.30 $ &$  1.59 $ &$ 3.81$ & $   319$ \\
$ 1000 $ &$ 0.18000 $ &$ 0.055 $ &$ 0.3355 $ &$ 0.3310 $ &$  3.25 $ &$  1.60 $ &$  1.57 $ &$ 3.95$ & $   319$ \\
$ 1000 $ &$ 0.25000 $ &$ 0.040 $ &$ 0.2707 $ &$ 0.2674 $ &$  3.61 $ &$  1.97 $ &$  1.77 $ &$ 4.48$ & $   319$ \\
$ 1000 $ &$ 0.40000 $ &$ 0.025 $ &$ 0.1283 $ &$ 0.1266 $ &$  5.26 $ &$  4.02 $ &$  3.16 $ &$ 7.33$ & $   319$ \\
\hline
$ 1200 $ &$ 0.01300 $ & $ 0.912 $ &$ 0.8891 $ & ---  & $  4.58 $ &$  2.03 $ &$  2.23 $ &$ 5.48$ & $   319$ \\
$ 1200 $ &$ 0.02000 $ & $ 0.593 $ &$ 0.7801 $ & ---  & $  2.81 $ &$  1.06 $ &$  1.53 $ &$ 3.37$ & $   319$ \\
$ 1200 $ &$ 0.03200 $ & $ 0.371 $ &$ 0.6749 $ &$ 0.6585 $ &$  2.60 $ &$  0.91 $ &$  1.51 $ &$ 3.14$ & $   319$ \\
$ 1200 $ &$ 0.05000 $ & $ 0.237 $ &$ 0.5432 $ &$ 0.5282 $ &$  2.74 $ &$  1.13 $ &$  1.51 $ &$ 3.33$ & $   319$ \\
$ 1200 $ &$ 0.08000 $ & $ 0.148 $ &$ 0.4518 $ &$ 0.4405 $ &$  2.95 $ &$  1.23 $ &$  1.55 $ &$ 3.55$ & $   319$ \\
$ 1200 $ &$ 0.13000 $ &$ 0.091 $ &$ 0.3533 $ &$ 0.3451 $ &$  4.04 $ &$  1.37 $ &$  1.54 $ &$ 4.54$ & $   319$ \\
$ 1200 $ &$ 0.18000 $ &$ 0.066 $ &$ 0.3113 $ &$ 0.3048 $ &$  3.77 $ &$  1.60 $ &$  1.57 $ &$ 4.39$ & $   319$ \\
$ 1200 $ &$ 0.25000 $ &$ 0.047 $ &$ 0.2209 $ &$ 0.2171 $ &$  4.40 $ &$  1.90 $ &$  1.62 $ &$ 5.06$ & $   319$ \\
$ 1200 $ &$ 0.40000 $ &$ 0.030 $ &$ 0.1272 $ &$ 0.1252 $ &$  5.58 $ &$  4.04 $ &$  2.92 $ &$ 7.48$ & $   319$ \\
  % tables from sasha of combined HERA\,I+II NC e-p
\hline
\end{tabular} 
\end{center} 
%\caption[RESULT]
\captcont 
{continued.} %from table~\ref{tab:nccombined_ele}.}
\end{table} 

% table 29 continued
\begin{table}[\tablepos] 
\begin{center} 
\footnotesize 
\begin{tabular}{|r|c|c|r|r|r|r|r|r|c|} 
\hline 
$Q^2$ & $x$ & $y$ & $\tilde{\sigma}_{\rm NC}$  & $F_{2}$ & 
$\delta_{\rm stat}$  & $\delta_{\rm unc}$ &   $\delta_{\rm cor}$ & $\delta_{\rm tot}$  & $\sqrt{s}$     \\ 
$(\rm GeV^2)$ &  &   &    &         & 
$(\%)$          & $(\%)$        & $(\%)$          & $(\%)$  & $(\rm GeV)$            \\
\hline 
%bin number, x, q2, y, sigma, F2_gamma, stat, syst_uncor, syst_corr and total errors.
$ 1500 $ &$ 0.02000 $ & $ 0.750 $ &$ 0.7971 $ & ---  & $  3.41 $ &$  1.58 $ &$  1.74 $ &$ 4.14$ & $   319$ \\
$ 1500 $ &$ 0.03200 $ & $ 0.463 $ &$ 0.6714 $ &$ 0.6482 $ &$  3.20 $ &$  0.99 $ &$  1.51 $ &$ 3.68$ & $   319$ \\
$ 1500 $ &$ 0.05000 $ & $ 0.296 $ &$ 0.5489 $ &$ 0.5277 $ &$  3.18 $ &$  1.15 $ &$  1.51 $ &$ 3.70$ & $   319$ \\
$ 1500 $ &$ 0.08000 $ & $ 0.185 $ &$ 0.4925 $ &$ 0.4750 $ &$  3.23 $ &$  1.11 $ &$  1.53 $ &$ 3.74$ & $   319$ \\
$ 1500 $ &$ 0.13000 $ &$ 0.114 $ &$ 0.3524 $ &$ 0.3409 $ &$  4.47 $ &$  1.49 $ &$  1.56 $ &$ 4.96$ & $   319$ \\
$ 1500 $ &$ 0.18000 $ &$ 0.082 $ &$ 0.2950 $ &$ 0.2867 $ &$  4.44 $ &$  1.70 $ &$  1.57 $ &$ 5.01$ & $   319$ \\
$ 1500 $ &$ 0.25000 $ &$ 0.059 $ &$ 0.2368 $ &$ 0.2312 $ &$  4.76 $ &$  2.10 $ &$  1.64 $ &$ 5.45$ & $   319$ \\
$ 1500 $ &$ 0.40000 $ &$ 0.037 $ &$ 0.1257 $ &$ 0.1235 $ &$  7.01 $ &$  3.66 $ &$  2.48 $ &$ 8.29$ & $   319$ \\
$ 1500 $ &$ 0.65000 $ &$ 0.023 $ &$ 0.0143 $ &$ 0.0138 $ &$ 11.62 $ &$  6.34 $ &$  5.49 $ &$14.33$ & $   319$ \\
\hline
$ 2000 $ &$ 0.02190 $ & $ 0.903 $ &$ 0.8634 $ & ---  & $  5.51 $ &$  2.19 $ &$  2.16 $ &$ 6.31$ & $   319$ \\
$ 2000 $ &$ 0.03200 $ & $ 0.618 $ &$ 0.6541 $ & ---  & $  3.78 $ &$  1.33 $ &$  1.52 $ &$ 4.28$ & $   319$ \\
$ 2000 $ &$ 0.05000 $ & $ 0.395 $ &$ 0.5458 $ &$ 0.5127 $ &$  3.87 $ &$  1.05 $ &$  1.51 $ &$ 4.29$ & $   319$ \\
$ 2000 $ &$ 0.08000 $ & $ 0.247 $ &$ 0.4551 $ &$ 0.4289 $ &$  3.89 $ &$  1.25 $ &$  1.53 $ &$ 4.36$ & $   319$ \\
$ 2000 $ &$ 0.13000 $ &$ 0.152 $ &$ 0.3410 $ &$ 0.3241 $ &$  4.88 $ &$  1.45 $ &$  1.53 $ &$ 5.31$ & $   319$ \\
$ 2000 $ &$ 0.18000 $ &$ 0.110 $ &$ 0.2934 $ &$ 0.2802 $ &$  5.23 $ &$  1.96 $ &$  1.60 $ &$ 5.81$ & $   319$ \\
$ 2000 $ &$ 0.25000 $ &$ 0.079 $ &$ 0.2413 $ &$ 0.2318 $ &$  5.40 $ &$  2.03 $ &$  1.62 $ &$ 5.99$ & $   319$ \\
$ 2000 $ &$ 0.40000 $ &$ 0.049 $ &$ 0.1240 $ &$ 0.1202 $ &$  6.83 $ &$  3.42 $ &$  2.21 $ &$ 7.95$ & $   319$ \\
$ 2000 $ &$ 0.65000 $ &$ 0.030 $ &$ 0.0100 $ &$ 0.0098 $ &$ 16.63 $ &$  7.84 $ &$  5.67 $ &$19.24$ & $   319$ \\
\hline
$ 3000 $ &$ 0.03200 $ & $ 0.926 $ &$ 0.7216 $ & ---  & $  3.75 $ &$  1.74 $ &$  1.64 $ &$ 4.45$ & $   319$ \\
$ 3000 $ &$ 0.05000 $ & $ 0.593 $ &$ 0.5920 $ & ---  & $  3.15 $ &$  1.32 $ &$  1.51 $ &$ 3.73$ & $   319$ \\
$ 3000 $ &$ 0.08000 $ & $ 0.371 $ &$ 0.4964 $ &$ 0.4436 $ &$  3.43 $ &$  1.19 $ &$  1.50 $ &$ 3.93$ & $   319$ \\
$ 3000 $ &$ 0.13000 $ &$ 0.228 $ &$ 0.4036 $ &$ 0.3673 $ &$  4.11 $ &$  1.52 $ &$  1.51 $ &$ 4.64$ & $   319$ \\
$ 3000 $ &$ 0.18000 $ &$ 0.165 $ &$ 0.3003 $ &$ 0.2761 $ &$  4.76 $ &$  1.70 $ &$  1.57 $ &$ 5.30$ & $   319$ \\
$ 3000 $ &$ 0.25000 $ &$ 0.119 $ &$ 0.2386 $ &$ 0.2226 $ &$  4.95 $ &$  2.01 $ &$  1.62 $ &$ 5.58$ & $   319$ \\
$ 3000 $ &$ 0.40000 $ &$ 0.074 $ &$ 0.1162 $ &$ 0.1096 $ &$  6.17 $ &$  3.55 $ &$  2.10 $ &$ 7.42$ & $   319$ \\
$ 3000 $ &$ 0.65000 $ &$ 0.046 $ &$ 0.0108 $ &$ 0.0105 $ &$ 13.29 $ &$  7.21 $ &$  4.95 $ &$15.91$ & $   319$ \\
\hline
$ 5000 $ &$ 0.05470 $ & $ 0.903 $ &$ 0.6322 $ & ---  & $  5.01 $ &$  1.90 $ &$  1.62 $ &$ 5.60$ & $   319$ \\
$ 5000 $ &$ 0.08000 $ & $ 0.618 $ &$ 0.5384 $ & ---  & $  3.69 $ &$  1.42 $ &$  1.51 $ &$ 4.23$ & $   319$ \\
$ 5000 $ &$ 0.13000 $ &$ 0.380 $ &$ 0.4658 $ &$ 0.3819 $ &$  4.18 $ &$  1.62 $ &$  1.51 $ &$ 4.73$ & $   319$ \\
$ 5000 $ &$ 0.18000 $ &$ 0.274 $ &$ 0.3782 $ &$ 0.3183 $ &$  4.78 $ &$  1.66 $ &$  1.49 $ &$ 5.28$ & $   319$ \\
$ 5000 $ &$ 0.25000 $ &$ 0.198 $ &$ 0.2451 $ &$ 0.2118 $ &$  7.02 $ &$  2.19 $ &$  1.62 $ &$ 7.53$ & $   319$ \\
$ 5000 $ &$ 0.40000 $ &$ 0.124 $ &$ 0.1147 $ &$ 0.1027 $ &$  7.51 $ &$  3.20 $ &$  1.87 $ &$ 8.38$ & $   319$ \\
$ 5000 $ &$ 0.65000 $ &$ 0.076 $ &$ 0.0136 $ &$ 0.0128 $ &$ 13.00 $ &$  6.38 $ &$  3.43 $ &$14.88$ & $   319$ \\
  % tables from sasha of combined HERA\,I+II NC e-p
\hline
\end{tabular} 
\end{center} 
%\caption[RESULT] 
\captcont
{continued.}% from tables~\ref{tab:nccombined_ele} and \ref{tab:nccombined_ele_c}.}
\end{table} 
\begin{table}[\tablepos] 
\begin{center} 
\footnotesize 
\begin{tabular}{|r|c|c|r|r|r|r|r|r|c|} 
\hline 
$Q^2$ & $x$ & $y$ & $\tilde{\sigma}_{\rm NC}$  & $F_{2}$ & 
$\delta_{\rm stat}$  & $\delta_{\rm unc}$ &   $\delta_{\rm cor}$ & $\delta_{\rm tot}$  & $\sqrt{s}$     \\ 
$(\rm GeV^2)$ &  &   &    &         & 
$(\%)$          & $(\%)$        & $(\%)$          & $(\%)$  & $(\rm GeV)$            \\
\hline 
%bin number, x, q2, y, sigma, F2_gamma, stat, syst_uncor, syst_corr and total errors.
$ 8000 $ &$ 0.08750 $ & $ 0.903 $ &$ 0.6314 $ & ---  & $  7.40 $ &$  2.49 $ &$  1.80 $ &$ 8.01$ & $   319$ \\
$ 8000 $ &$ 0.13000 $ &$ 0.608 $ &$ 0.5309 $ & ---  & $  5.55 $ &$  2.10 $ &$  1.52 $ &$ 6.12$ & $   319$ \\
$ 8000 $ &$ 0.18000 $ &$ 0.439 $ &$ 0.3795 $ &$ 0.2781 $ &$  6.23 $ &$  2.00 $ &$  1.50 $ &$ 6.71$ & $   319$ \\
$ 8000 $ &$ 0.25000 $ &$ 0.316 $ &$ 0.2627 $ &$ 0.2022 $ &$  7.12 $ &$  2.33 $ &$  1.57 $ &$ 7.65$ & $   319$ \\
$ 8000 $ &$ 0.40000 $ &$ 0.198 $ &$ 0.1231 $ &$ 0.1006 $ &$  9.69 $ &$  4.35 $ &$  2.09 $ &$10.83$ & $   319$ \\
$ 8000 $ &$ 0.65000 $ &$ 0.122 $ &$ 0.0123 $ &$ 0.0103 $ &$ 16.69 $ &$  6.54 $ &$  2.85 $ &$18.15$ & $   319$ \\
\hline
$12000 $ &$ 0.13000 $ &$ 0.912 $ &$ 0.7179 $ & ---  & $ 12.73 $ &$  3.66 $ &$  1.99 $ &$13.40$ & $   319$ \\
$12000 $ &$ 0.18000 $ &$ 0.675 $ &$ 0.4894 $ & ---  & $  7.88 $ &$  2.10 $ &$  1.52 $ &$ 8.30$ & $   319$ \\
$12000 $ &$ 0.25000 $ &$ 0.474 $ &$ 0.3075 $ &$ 0.2042 $ &$  8.74 $ &$  2.37 $ &$  1.53 $ &$ 9.18$ & $   319$ \\
$12000 $ &$ 0.40000 $ &$ 0.296 $ &$ 0.1825 $ &$ 0.1339 $ &$ 10.41 $ &$  4.73 $ &$  2.02 $ &$11.61$ & $   319$ \\
$12000 $ &$ 0.65000 $ &$ 0.182 $ &$ 0.0139 $ &$ 0.0111 $ &$ 23.27 $ &$  6.34 $ &$  2.76 $ &$24.27$ & $   319$ \\
\hline
$20000 $ &$ 0.25000 $ &$ 0.800 $ &$ 0.4632 $ & ---  & $ 11.94 $ &$  2.72 $ &$  1.71 $ &$12.36$ & $   319$ \\
$20000 $ &$ 0.40000 $ &$ 0.494 $ &$ 0.2142 $ &$ 0.1291 $ &$ 12.94 $ &$  4.32 $ &$  1.67 $ &$13.74$ & $   319$ \\
$20000 $ &$ 0.65000 $ &$ 0.304 $ &$ 0.0162 $ &$ 0.0110 $ &$ 31.41 $ &$ 14.49 $ &$  3.87 $ &$34.81$ & $   319$ \\
\hline
$30000 $ &$ 0.40000 $ &$ 0.750 $ &$ 0.2036 $ & ---  & $ 25.44 $ &$  5.43 $ &$  2.24 $ &$26.11$ & $   319$ \\
$30000 $ &$ 0.65000 $ &$ 0.456 $ &$ 0.0417 $ &$ 0.0250 $ &$ 30.95 $ &$ 11.34 $ &$  3.26 $ &$33.12$ & $   319$ \\
\hline
$50000 $ &$ 0.65000 $ &$ 0.750 $ &$ 0.0780 $ & ---  & $ 56.70 $ &$ 10.55 $ &$  2.71 $ &$57.74$ & $   319$ \\
  % tables from sasha of combined HERA\,I+II NC e-p
\hline
\end{tabular} 
\end{center} 
%\caption[RESULT] 
\captcont
{continued.}% from tables~\ref{tab:nccombined_ele} and \ref{tab:nccombined_ele_c}.}
\end{table} 

\renewcommand{\arraystretch}{1.22}

% table 30
\begin{table}[\tablepos] 
\begin{center} 
\footnotesize 
%\tiny
\begin{tabular}{|r|c|c|r|r|r|r|r|r|c|} 
\hline 
$Q^2$ & $x$  & $y$ & $\tilde{\sigma}_{\rm NC}$  & $F_{2}$ & 
$\delta_{\rm stat}$  & $\delta_{\rm unc}$ &   $\delta_{\rm cor}$ & $\delta_{\rm tot}$  & $\sqrt{s}$     \\ 
 $(\rm GeV^2)$ &  &    &   &         & 
$(\%)$          & $(\%)$        & $(\%)$          & $(\%)$  & $(\rm GeV)$             \\
\hline 
%bin number, x, q2, y, sigma, F2_gamma, stat, syst_uncor, syst_corr and total errors.
$   60 $ &$ 0.00080 $ & $ 0.750 $ &$ 1.486  $ & ---  & $  0.87 $ &$  1.86 $ &$  1.21 $ &$ 2.39$ & $   319$ \\
\hline
$   90 $ &$ 0.00118 $ & $ 0.750 $ &$ 1.491  $ & ---  & $  0.71 $ &$  1.64 $ &$  1.17 $ &$ 2.14$ & $   319$ \\
\hline
$  100 $ &$ 0.00131 $ & $ 0.750 $ &$ 1.438  $ & ---  & $  1.61 $ &$  3.50 $ &$  1.49 $ &$ 4.13$ & $   319$ \\
$  100 $ &$ 0.00200 $ & $ 0.494 $ &$ 1.374  $ &$ 1.423  $ &$  1.41 $ &$  2.10 $ &$  1.46 $ &$ 2.92$ & $   319$ \\
\hline
$  120 $ &$ 0.00158 $ & $ 0.750 $ &$ 1.407  $ & ---  & $  0.77 $ &$  1.45 $ &$  1.15 $ &$ 2.00$ & $   319$ \\
$  120 $ &$ 0.00200 $ & $ 0.593 $ &$ 1.356  $ & ---  & $  0.59 $ &$  0.74 $ &$  1.35 $ &$ 1.65$ & $   319$ \\
$  120 $ &$ 0.00320 $ & $ 0.371 $ &$ 1.218  $ &$ 1.238  $ &$  0.76 $ &$  0.90 $ &$  1.13 $ &$ 1.63$ & $   319$ \\
\hline
$  150 $ &$ 0.00197 $ & $ 0.750 $ &$ 1.381  $ & ---  & $  0.88 $ &$  1.51 $ &$  1.13 $ &$ 2.08$ & $   319$ \\
$  150 $ &$ 0.00320 $ & $ 0.520 $ &$ 1.229  $ &$ 1.264  $ &$  1.81 $ &$  4.90 $ &$  1.32 $ &$ 5.39$ & $   301$ \\
$  150 $ &$ 0.00320 $ & $ 0.463 $ &$ 1.233  $ &$ 1.267  $ &$  0.50 $ &$  0.75 $ &$  1.17 $ &$ 1.48$ & $   319$ \\
$  150 $ &$ 0.00500 $ & $ 0.296 $ &$ 1.087  $ &$ 1.097  $ &$  0.55 $ &$  0.92 $ &$  1.09 $ &$ 1.53$ & $   319$ \\
$  150 $ &$ 0.00800 $ & $ 0.185 $ &$ 0.9518 $ &$ 0.9545 $ &$  0.77 $ &$  1.50 $ &$  1.16 $ &$ 2.05$ & $   319$ \\
$  150 $ &$ 0.01300 $ & $ 0.114 $ &$ 0.7954 $ &$ 0.7953 $ &$  1.27 $ &$  2.72 $ &$  1.68 $ &$ 3.44$ & $   319$ \\
\hline
$  200 $ &$ 0.00263 $ & $ 0.750 $ &$ 1.306  $ & ---  & $  1.09 $ &$  1.56 $ &$  1.11 $ &$ 2.21$ & $   319$ \\
$  200 $ &$ 0.00320 $ & $ 0.618 $ &$ 1.241  $ & ---  & $  0.92 $ &$  0.71 $ &$  1.25 $ &$ 1.71$ & $   319$ \\
$  200 $ &$ 0.00500 $ & $ 0.443 $ &$ 1.083  $ &$ 1.102  $ &$  1.82 $ &$  4.70 $ &$  1.27 $ &$ 5.20$ & $   301$ \\
$  200 $ &$ 0.00500 $ & $ 0.395 $ &$ 1.102  $ &$ 1.122  $ &$  0.63 $ &$  0.78 $ &$  1.11 $ &$ 1.50$ & $   319$ \\
$  200 $ &$ 0.00800 $ & $ 0.247 $ &$ 0.9490 $ &$ 0.9539 $ &$  0.60 $ &$  1.03 $ &$  1.11 $ &$ 1.63$ & $   319$ \\
$  200 $ &$ 0.01300 $ & $ 0.152 $ &$ 0.8001 $ &$ 0.8009 $ &$  0.70 $ &$  0.65 $ &$  1.08 $ &$ 1.44$ & $   319$ \\
$  200 $ &$ 0.02000 $ & $ 0.099 $ &$ 0.6987 $ &$ 0.6989 $ &$  0.76 $ &$  0.89 $ &$  1.08 $ &$ 1.59$ & $   319$ \\
$  200 $ &$ 0.03200 $ & $ 0.062 $ &$ 0.5885 $ &$ 0.5886 $ &$  0.87 $ &$  1.16 $ &$  1.10 $ &$ 1.83$ & $   319$ \\
$  200 $ &$ 0.05000 $ & $ 0.040 $ &$ 0.5152 $ &$ 0.5146 $ &$  0.99 $ &$  1.57 $ &$  1.36 $ &$ 2.30$ & $   319$ \\
$  200 $ &$ 0.08000 $ & $ 0.025 $ &$ 0.4298 $ &$ 0.4296 $ &$  1.10 $ &$  1.69 $ &$  1.40 $ &$ 2.46$ & $   319$ \\
$  200 $ &$ 0.13000 $ &$ 0.015 $ &$ 0.3600 $ &$ 0.3597 $ &$  1.28 $ &$  1.84 $ &$  1.34 $ &$ 2.61$ & $   319$ \\
$  200 $ &$ 0.18000 $ &$ 0.011 $ &$ 0.3136 $ &$ 0.3137 $ &$  1.97 $ &$  2.88 $ &$  1.47 $ &$ 3.79$ & $   319$ \\
$  200 $ &$ 0.25000 $ &$ 0.008 $ &$ 0.2701 $ &$ 0.2697 $ &$  3.62 $ &$  4.20 $ &$  2.61 $ &$ 6.13$ & $   319$ \\
$  200 $ &$ 0.40000 $ &$ 0.005 $ &$ 0.1358 $ &$ 0.1359  $ &$  4.66 $ &$  4.29 $ &$  4.83 $ &$ 7.96$ & $   319$ \\
\hline
  % tables from sasha of combined HERA\,I+II NC e+p
\hline
\end{tabular}
\begin{tabular}{|r|c|c|r|r|r|r|r|r|c|} 
\hline 
$Q^2$ & $x$  & $y$ & $\tilde{\sigma}_{\rm NC}$  & $F_{2}$ & 
$\delta_{\rm stat}$  & $\delta_{\rm unc}$ &   $\delta_{\rm cor}$ & $\delta_{\rm tot}$  & $\sqrt{s}$     \\ 
$(\rm GeV^2)$ &  &    &    &         & 
$(\%)$          & $(\%)$        & $(\%)$          & $(\%)$  & $(\rm GeV)$             \\
\hline 
%bin number, x, q2, y, sigma, F2_gamma, stat, syst_uncor, syst_corr and total errors.
$  250 $ &$ 0.00328 $ & $ 0.750 $ &$ 1.278  $ & ---  & $  1.24 $ &$  1.55 $ &$  1.12 $ &$ 2.27$ & $   319$ \\
$  250 $ &$ 0.00500 $ & $ 0.554 $ &$ 1.102  $ &$ 1.136  $ &$  2.31 $ &$  4.90 $ &$  1.31 $ &$ 5.57$ & $   301$ \\
$  250 $ &$ 0.00500 $ & $ 0.494 $ &$ 1.124  $ &$ 1.158  $ &$  0.75 $ &$  0.69 $ &$  1.12 $ &$ 1.52$ & $   319$ \\
$  250 $ &$ 0.00800 $ & $ 0.309 $ &$ 0.9611 $ &$ 0.9695 $ &$  0.68 $ &$  0.82 $ &$  1.10 $ &$ 1.53$ & $   319$ \\
$  250 $ &$ 0.01300 $ & $ 0.190 $ &$ 0.8127 $ &$ 0.8147 $ &$  0.74 $ &$  0.99 $ &$  1.13 $ &$ 1.67$ & $   319$ \\
$  250 $ &$ 0.02000 $ & $ 0.124 $ &$ 0.6982 $ &$ 0.6981 $ &$  0.74 $ &$  1.08 $ &$  1.12 $ &$ 1.73$ & $   319$ \\
$  250 $ &$ 0.03200 $ & $ 0.077 $ &$ 0.5815 $ &$ 0.5806 $ &$  0.79 $ &$  1.02 $ &$  1.12 $ &$ 1.71$ & $   319$ \\
$  250 $ &$ 0.05000 $ & $ 0.049 $ &$ 0.5062 $ &$ 0.5055 $ &$  0.86 $ &$  1.01 $ &$  1.20 $ &$ 1.79$ & $   319$ \\
$  250 $ &$ 0.08000 $ & $ 0.031 $ &$ 0.4323 $ &$ 0.4315 $ &$  0.92 $ &$  0.90 $ &$  1.35 $ &$ 1.86$ & $   319$ \\
$  250 $ &$ 0.13000 $ &$ 0.019 $ &$ 0.3606 $ &$ 0.3606 $ &$  0.99 $ &$  1.45 $ &$  1.18 $ &$ 2.11$ & $   319$ \\
$  250 $ &$ 0.18000 $ &$ 0.014 $ &$ 0.2988 $ &$ 0.2986 $ &$  1.60 $ &$  2.71 $ &$  1.76 $ &$ 3.61$ & $   319$ \\
$  250 $ &$ 0.25000 $ &$ 0.010 $ &$ 0.2600 $ &$ 0.2597 $ &$  2.14 $ &$  3.68 $ &$  2.31 $ &$ 4.85$ & $   319$ \\
$  250 $ &$ 0.40000 $ &$ 0.006 $ &$ 0.1360 $ &$ 0.1358 $ &$  3.17 $ &$  3.97 $ &$  4.34 $ &$ 6.68$ & $   319$ \\
\hline
$  300 $ &$ 0.00394 $ & $ 0.750 $ &$ 1.216  $ & ---  & $  1.39 $ &$  1.55 $ &$  1.10 $ &$ 2.35$ & $   319$ \\
$  300 $ &$ 0.00500 $ & $ 0.675 $ &$ 1.146  $ & ---  & $  3.39 $ &$  5.20 $ &$  1.49 $ &$ 6.38$ & $   301$ \\
$  300 $ &$ 0.00500 $ & $ 0.593 $ &$ 1.140  $ & ---  & $  1.25 $ &$  0.81 $ &$  1.18 $ &$ 1.90$ & $   319$ \\
$  300 $ &$ 0.00800 $ & $ 0.416 $ &$ 0.9717 $ &$ 0.9852 $ &$  2.42 $ &$  4.90 $ &$  1.25 $ &$ 5.61$ & $   301$ \\
$  300 $ &$ 0.00800 $ & $ 0.371 $ &$ 0.9765 $ &$ 0.9903 $ &$  0.85 $ &$  0.71 $ &$  1.09 $ &$ 1.55$ & $   319$ \\
$  300 $ &$ 0.01300 $ & $ 0.228 $ &$ 0.8137 $ &$ 0.8168 $ &$  0.80 $ &$  0.84 $ &$  1.11 $ &$ 1.60$ & $   319$ \\
$  300 $ &$ 0.02000 $ & $ 0.148 $ &$ 0.7119 $ &$ 0.7124 $ &$  0.88 $ &$  0.82 $ &$  1.10 $ &$ 1.63$ & $   319$ \\
$  300 $ &$ 0.03200 $ & $ 0.093 $ &$ 0.5905 $ &$ 0.5906 $ &$  0.91 $ &$  0.97 $ &$  1.12 $ &$ 1.74$ & $   319$ \\
$  300 $ &$ 0.05000 $ & $ 0.059 $ &$ 0.4945 $ &$ 0.4935 $ &$  0.98 $ &$  1.09 $ &$  1.15 $ &$ 1.86$ & $   319$ \\
$  300 $ &$ 0.08000 $ & $ 0.037 $ &$ 0.4398 $ &$ 0.4395 $ &$  1.01 $ &$  1.19 $ &$  1.35 $ &$ 2.06$ & $   319$ \\
$  300 $ &$ 0.13000 $ &$ 0.023 $ &$ 0.3645 $ &$ 0.3635 $ &$  1.06 $ &$  1.59 $ &$  1.21 $ &$ 2.26$ & $   319$ \\
$  300 $ &$ 0.18000 $ &$ 0.016 $ &$ 0.3090 $ &$ 0.3085 $ &$  1.66 $ &$  2.89 $ &$  1.98 $ &$ 3.88$ & $   319$ \\
$  300 $ &$ 0.25000 $ &$ 0.012 $ &$ 0.2586 $ &$ 0.2586 $ &$  2.14 $ &$  4.45 $ &$  2.54 $ &$ 5.55$ & $   319$ \\
$  300 $ &$ 0.40000 $ &$ 0.007 $ &$ 0.1510 $ &$ 0.1507 $ &$  1.78 $ &$  3.03 $ &$  2.97 $ &$ 4.60$ & $   319$ \\
\hline
$  400 $ &$ 0.00525 $ & $ 0.750 $ &$ 1.180  $ & ---  & $  1.48 $ &$  1.58 $ &$  1.08 $ &$ 2.42$ & $   319$ \\
$  400 $ &$ 0.00800 $ & $ 0.554 $ &$ 0.9617 $ &$ 0.9883 $ &$  3.12 $ &$  4.90 $ &$  1.29 $ &$ 5.95$ & $   301$ \\
$  400 $ &$ 0.00800 $ & $ 0.494 $ &$ 1.005  $ &$ 1.033  $ &$  1.05 $ &$  0.73 $ &$  1.11 $ &$ 1.69$ & $   319$ \\
$  400 $ &$ 0.01300 $ & $ 0.304 $ &$ 0.8547 $ &$ 0.8612 $ &$  0.93 $ &$  0.77 $ &$  1.09 $ &$ 1.63$ & $   319$ \\
$  400 $ &$ 0.02000 $ & $ 0.198 $ &$ 0.7149 $ &$ 0.7162 $ &$  0.95 $ &$  0.98 $ &$  1.13 $ &$ 1.77$ & $   319$ \\
$  400 $ &$ 0.03200 $ & $ 0.124 $ &$ 0.5991 $ &$ 0.5988 $ &$  1.02 $ &$  0.82 $ &$  1.11 $ &$ 1.72$ & $   319$ \\
$  400 $ &$ 0.05000 $ & $ 0.079 $ &$ 0.5017 $ &$ 0.5014 $ &$  1.11 $ &$  0.96 $ &$  1.15 $ &$ 1.86$ & $   319$ \\
$  400 $ &$ 0.08000 $ & $ 0.049 $ &$ 0.4335 $ &$ 0.4334 $ &$  1.17 $ &$  0.85 $ &$  1.32 $ &$ 1.96$ & $   319$ \\
$  400 $ &$ 0.13000 $ &$ 0.030 $ &$ 0.3585 $ &$ 0.3574 $ &$  1.17 $ &$  1.17 $ &$  1.16 $ &$ 2.02$ & $   319$ \\
$  400 $ &$ 0.18000 $ &$ 0.022 $ &$ 0.3078 $ &$ 0.3074 $ &$  1.84 $ &$  2.40 $ &$  2.02 $ &$ 3.63$ & $   319$ \\
$  400 $ &$ 0.25000 $ &$ 0.016 $ &$ 0.2455 $ &$ 0.2445 $ &$  2.39 $ &$  3.23 $ &$  2.18 $ &$ 4.57$ & $   319$ \\
$  400 $ &$ 0.40000 $ &$ 0.010 $ &$ 0.1525 $ &$ 0.1527 $ &$  2.00 $ &$  2.45 $ &$  3.10 $ &$ 4.43$ & $   319$ \\
  % tables from sasha of combined HERA\,I+II NC e+p
\hline
\end{tabular} 
\end{center} 
%\caption[RESULT] 
\captcont{\label{tab:nccombined_pos_c}continued.}% from table~\ref{tab:nccombined_pos}.}
\end{table} 
% table 30
\begin{table}[\tablepos] 
\begin{center} 
\footnotesize 
%\tiny
\begin{tabular}{|r|c|c|r|r|r|r|r|r|c|} 
\hline 
$Q^2$ & $x$  & $y$ & $\tilde{\sigma}_{\rm NC}$  & $F_{2}$ & 
$\delta_{\rm stat}$  & $\delta_{\rm unc}$ &   $\delta_{\rm cor}$ & $\delta_{\rm tot}$  & $\sqrt{s}$     \\ 
$(\rm GeV^2)$ &  &    &    &         & 
$(\%)$          & $(\%)$      
   & $(\%)$          & $(\%)$  & $(\rm GeV)$             \\
\hline 
%bin number, x, q2, y, sigma, F2_gamma, stat, syst_uncor, syst_corr and total errors.
$  500 $ &$ 0.00656 $ & $ 0.750 $ &$ 1.050  $ & ---  & $  1.66 $ &$  1.55 $ &$  1.08 $ &$ 2.51$ & $   319$ \\
$  500 $ &$ 0.00800 $ & $ 0.675 $ &$ 1.022  $ & ---  & $  4.21 $ &$  5.00 $ &$  1.31 $ &$ 6.67$ & $   301$ \\
$  500 $ &$ 0.00800 $ & $ 0.618 $ &$ 0.9950 $ & ---  & $  1.73 $ &$  0.89 $ &$  1.12 $ &$ 2.24$ & $   319$ \\
$  500 $ &$ 0.01300 $ & $ 0.426 $ &$ 0.8868 $ &$ 0.8984 $ &$  3.34 $ &$  5.00 $ &$  1.25 $ &$ 6.14$ & $   301$ \\
$  500 $ &$ 0.01300 $ & $ 0.380 $ &$ 0.8717 $ &$ 0.8832 $ &$  1.22 $ &$  0.77 $ &$  1.09 $ &$ 1.81$ & $   319$ \\
$  500 $ &$ 0.02000 $ & $ 0.247 $ &$ 0.7423 $ &$ 0.7447 $ &$  1.15 $ &$  0.90 $ &$  1.11 $ &$ 1.83$ & $   319$ \\
$  500 $ &$ 0.03200 $ & $ 0.154 $ &$ 0.6140 $ &$ 0.6141 $ &$  1.20 $ &$  0.86 $ &$  1.11 $ &$ 1.85$ & $   319$ \\
$  500 $ &$ 0.05000 $ & $ 0.099 $ &$ 0.5252 $ &$ 0.5245 $ &$  1.25 $ &$  0.98 $ &$  1.17 $ &$ 1.97$ & $   319$ \\
$  500 $ &$ 0.08000 $ & $ 0.062 $ &$ 0.4400 $ &$ 0.4393 $ &$  1.34 $ &$  0.88 $ &$  1.19 $ &$ 2.00$ & $   319$ \\
$  500 $ &$ 0.13000 $ &$ 0.038 $ &$ 0.3724 $ &$ 0.3712 $ &$  1.54 $ &$  1.14 $ &$  1.25 $ &$ 2.28$ & $   319$ \\
$  500 $ &$ 0.18000 $ &$ 0.027 $ &$ 0.3060 $ &$ 0.3053 $ &$  1.72 $ &$  1.50 $ &$  1.24 $ &$ 2.60$ & $   319$ \\
$  500 $ &$ 0.25000 $ &$ 0.020 $ &$ 0.2509 $ &$ 0.2504 $ &$  2.11 $ &$  2.16 $ &$  2.39 $ &$ 3.85$ & $   319$ \\
$  500 $ &$ 0.40000 $ &$ 0.012 $ &$ 0.1603 $ &$ 0.1596 $ &$  5.18 $ &$  5.86 $ &$  4.75 $ &$ 9.15$ & $   319$ \\
\hline
$  650 $ &$ 0.00853 $ & $ 0.750 $ &$ 0.9978 $ & ---  & $  1.90 $ &$  1.67 $ &$  1.07 $ &$ 2.75$ & $   319$ \\
$  650 $ &$ 0.01300 $ & $ 0.554 $ &$ 0.8895 $ &$ 0.9110 $ &$  4.03 $ &$  3.80 $ &$  1.39 $ &$ 5.71$ & $   301$ \\
$  650 $ &$ 0.01300 $ & $ 0.494 $ &$ 0.8581 $ &$ 0.8792 $ &$  1.40 $ &$  0.77 $ &$  1.08 $ &$ 1.93$ & $   319$ \\
$  650 $ &$ 0.02000 $ & $ 0.360 $ &$ 0.7037 $ &$ 0.7094 $ &$  4.14 $ &$  3.70 $ &$  1.23 $ &$ 5.69$ & $   301$ \\
$  650 $ &$ 0.02000 $ & $ 0.321 $ &$ 0.7353 $ &$ 0.7406 $ &$  1.45 $ &$  0.92 $ &$  1.09 $ &$ 2.04$ & $   319$ \\
$  650 $ &$ 0.03200 $ & $ 0.201 $ &$ 0.6352 $ &$ 0.6360 $ &$  1.38 $ &$  1.05 $ &$  1.12 $ &$ 2.07$ & $   319$ \\
$  650 $ &$ 0.05000 $ & $ 0.128 $ &$ 0.5189 $ &$ 0.5187 $ &$  1.45 $ &$  0.96 $ &$  1.14 $ &$ 2.08$ & $   319$ \\
$  650 $ &$ 0.08000 $ & $ 0.080 $ &$ 0.4251 $ &$ 0.4242 $ &$  1.59 $ &$  0.96 $ &$  1.19 $ &$ 2.20$ & $   319$ \\
$  650 $ &$ 0.13000 $ &$ 0.049 $ &$ 0.3790 $ &$ 0.3780 $ &$  1.81 $ &$  1.19 $ &$  1.24 $ &$ 2.50$ & $   319$ \\
$  650 $ &$ 0.18000 $ &$ 0.036 $ &$ 0.3275 $ &$ 0.3261 $ &$  1.92 $ &$  1.46 $ &$  1.23 $ &$ 2.71$ & $   319$ \\
$  650 $ &$ 0.25000 $ &$ 0.026 $ &$ 0.2452 $ &$ 0.2442 $ &$  2.37 $ &$  2.16 $ &$  2.10 $ &$ 3.83$ & $   319$ \\
$  650 $ &$ 0.40000 $ &$ 0.016 $ &$ 0.1377 $ &$ 0.1375 $ &$  3.46 $ &$  3.02 $ &$  3.02 $ &$ 5.50$ & $   319$ \\
$  650 $ &$ 0.65000 $ &$ 0.010 $ &$ 0.0217 $ &$ 0.0219 $ &$ 14.07 $ &$  7.79 $ &$  5.62 $ &$17.03$ & $   319$ \\
\hline
$  800 $ &$ 0.01050 $ & $ 0.750 $ &$ 0.9270 $ & ---  & $  2.27 $ &$  1.76 $ &$  1.08 $ &$ 3.07$ & $   319$ \\
$  800 $ &$ 0.01300 $ & $ 0.675 $ &$ 0.9858 $ & ---  & $  5.04 $ &$  4.40 $ &$  1.46 $ &$ 6.85$ & $   301$ \\
$  800 $ &$ 0.01300 $ & $ 0.608 $ &$ 0.8303 $ & ---  & $  2.26 $ &$  1.01 $ &$  1.11 $ &$ 2.72$ & $   319$ \\
$  800 $ &$ 0.02000 $ & $ 0.443 $ &$ 0.7759 $ &$ 0.7864 $ &$  4.66 $ &$  4.00 $ &$  1.38 $ &$ 6.29$ & $   301$ \\
$  800 $ &$ 0.02000 $ & $ 0.395 $ &$ 0.7123 $ &$ 0.7216 $ &$  1.66 $ &$  0.89 $ &$  1.08 $ &$ 2.17$ & $   319$ \\
$  800 $ &$ 0.03200 $ & $ 0.247 $ &$ 0.6201 $ &$ 0.6222 $ &$  1.62 $ &$  1.03 $ &$  1.08 $ &$ 2.20$ & $   319$ \\
$  800 $ &$ 0.05000 $ & $ 0.158 $ &$ 0.5329 $ &$ 0.5331 $ &$  1.71 $ &$  0.92 $ &$  1.09 $ &$ 2.22$ & $   319$ \\
$  800 $ &$ 0.08000 $ & $ 0.099 $ &$ 0.4567 $ &$ 0.4563 $ &$  1.80 $ &$  1.04 $ &$  1.16 $ &$ 2.38$ & $   319$ \\
$  800 $ &$ 0.13000 $ &$ 0.061 $ &$ 0.3583 $ &$ 0.3570 $ &$  2.11 $ &$  1.25 $ &$  1.23 $ &$ 2.75$ & $   319$ \\
$  800 $ &$ 0.18000 $ &$ 0.044 $ &$ 0.3258 $ &$ 0.3249 $ &$  2.22 $ &$  1.45 $ &$  1.17 $ &$ 2.90$ & $   319$ \\
$  800 $ &$ 0.25000 $ &$ 0.032 $ &$ 0.2391 $ &$ 0.2381 $ &$  2.66 $ &$  1.97 $ &$  1.68 $ &$ 3.72$ & $   319$ \\
$  800 $ &$ 0.40000 $ &$ 0.020 $ &$ 0.1293 $ &$ 0.1284 $ &$  3.86 $ &$  3.24 $ &$  3.13 $ &$ 5.93$ & $   319$ \\
$  800 $ &$ 0.65000 $ &$ 0.012 $ &$ 0.0194 $ &$ 0.0189 $ &$ 12.32 $ &$  7.21 $ &$  5.46 $ &$15.28$ & $   319$ \\
\hline
  % tables from sasha of combined HERA\,I+II NC e+p
\hline
\end{tabular} 
\end{center} 
%\caption[RESULT] 
\captcont{continued.}% from table~\ref{tab:nccombined_pos}.}
\end{table} 

\begin{table}[\tablepos] 
\begin{center} 
\footnotesize 
%\tiny
\begin{tabular}{|r|c|c|r|r|r|r|r|r|c|} 
\hline 
$Q^2$ & $x$  & $y$ & $\tilde{\sigma}_{\rm NC}$  & $F_{2}$ & 
$\delta_{\rm stat}$  & $\delta_{\rm unc}$ &   $\delta_{\rm cor}$ & $\delta_{\rm tot}$  & $\sqrt{s}$     \\ 
$(\rm GeV^2)$ &  &    &    &         & 
$(\%)$          & $(\%)$        & $(\%)$          & $(\%)$  & $(\rm GeV)$             \\
\hline 
%bin number, x, q2, y, sigma, F2_gamma, stat, syst_uncor, syst_corr and total errors.
$ 1000 $ &$ 0.01300 $ & $ 0.750 $ &$ 0.8194 $ & ---  & $  2.33 $ &$  1.36 $ &$  1.53 $ &$ 3.11$ & $   319$ \\
$ 1000 $ &$ 0.02000 $ & $ 0.554 $ &$ 0.7428 $ &$ 0.7608 $ &$  5.44 $ &$  3.70 $ &$  1.28 $ &$ 6.70$ & $   301$ \\
$ 1000 $ &$ 0.02000 $ & $ 0.494 $ &$ 0.7340 $ &$ 0.7516 $ &$  1.92 $ &$  0.88 $ &$  1.09 $ &$ 2.38$ & $   319$ \\
$ 1000 $ &$ 0.03200 $ & $ 0.309 $ &$ 0.6236 $ &$ 0.6286 $ &$  1.81 $ &$  0.98 $ &$  1.09 $ &$ 2.33$ & $   319$ \\
$ 1000 $ &$ 0.05000 $ & $ 0.198 $ &$ 0.5322 $ &$ 0.5330 $ &$  1.88 $ &$  1.26 $ &$  1.09 $ &$ 2.51$ & $   319$ \\
$ 1000 $ &$ 0.08000 $ & $ 0.124 $ &$ 0.4424 $ &$ 0.4415 $ &$  2.03 $ &$  1.01 $ &$  1.09 $ &$ 2.52$ & $   319$ \\
$ 1000 $ &$ 0.13000 $ &$ 0.076 $ &$ 0.3600 $ &$ 0.3589 $ &$  2.53 $ &$  1.21 $ &$  1.19 $ &$ 3.04$ & $   319$ \\
$ 1000 $ &$ 0.18000 $ &$ 0.055 $ &$ 0.3093 $ &$ 0.3078 $ &$  2.60 $ &$  1.30 $ &$  1.11 $ &$ 3.11$ & $   319$ \\
$ 1000 $ &$ 0.25000 $ &$ 0.040 $ &$ 0.2487 $ &$ 0.2478 $ &$  2.89 $ &$  1.74 $ &$  1.40 $ &$ 3.65$ & $   319$ \\
$ 1000 $ &$ 0.40000 $ &$ 0.025 $ &$ 0.1278 $ &$ 0.1273 $ &$  4.68 $ &$  3.11 $ &$  2.71 $ &$ 6.23$ & $   319$ \\
$ 1000 $ &$ 0.65000 $ &$ 0.015 $ &$ 0.0184 $ &$ 0.0179 $ &$ 14.24 $ &$  7.75 $ &$  5.56 $ &$17.14$ & $   319$ \\
\hline
$ 1200 $ &$ 0.01300 $ & $ 0.912 $ &$ 0.8416 $ & ---  & $  4.33 $ &$  2.11 $ &$  2.21 $ &$ 5.30$ & $   319$ \\
$ 1200 $ &$ 0.02000 $ & $ 0.675 $ &$ 0.7283 $ & ---  & $  7.24 $ &$  3.50 $ &$  1.27 $ &$ 8.14$ & $   301$ \\
$ 1200 $ &$ 0.02000 $ & $ 0.593 $ &$ 0.7251 $ & ---  & $  2.40 $ &$  1.00 $ &$  1.10 $ &$ 2.82$ & $   319$ \\
$ 1200 $ &$ 0.03200 $ & $ 0.416 $ &$ 0.6335 $ &$ 0.6410 $ &$  6.46 $ &$  3.50 $ &$  1.23 $ &$ 7.45$ & $   301$ \\
$ 1200 $ &$ 0.03200 $ & $ 0.371 $ &$ 0.6166 $ &$ 0.6248 $ &$  2.22 $ &$  0.88 $ &$  1.08 $ &$ 2.62$ & $   319$ \\
$ 1200 $ &$ 0.05000 $ & $ 0.237 $ &$ 0.5105 $ &$ 0.5131 $ &$  2.15 $ &$  1.07 $ &$  1.08 $ &$ 2.63$ & $   319$ \\
$ 1200 $ &$ 0.08000 $ & $ 0.148 $ &$ 0.4411 $ &$ 0.4410 $ &$  2.25 $ &$  1.03 $ &$  1.11 $ &$ 2.71$ & $   319$ \\
$ 1200 $ &$ 0.13000 $ &$ 0.091 $ &$ 0.3651 $ &$ 0.3639 $ &$  2.71 $ &$  1.29 $ &$  1.13 $ &$ 3.21$ & $   319$ \\
$ 1200 $ &$ 0.18000 $ &$ 0.066 $ &$ 0.3238 $ &$ 0.3225 $ &$  3.01 $ &$  1.29 $ &$  1.16 $ &$ 3.48$ & $   319$ \\
$ 1200 $ &$ 0.25000 $ &$ 0.047 $ &$ 0.2549 $ &$ 0.2535 $ &$  3.26 $ &$  1.79 $ &$  1.29 $ &$ 3.94$ & $   319$ \\
$ 1200 $ &$ 0.40000 $ &$ 0.030 $ &$ 0.1150 $ &$ 0.1142 $ &$  4.65 $ &$  3.29 $ &$  2.87 $ &$ 6.38$ & $   319$ \\
$ 1200 $ &$ 0.65000 $ &$ 0.018 $ &$ 0.0211 $ &$ 0.0208 $ &$ 15.05 $ &$  8.72 $ &$  5.23 $ &$18.17$ & $   319$ \\
\hline
$ 1500 $ &$ 0.02000 $ & $ 0.850 $ &$ 0.7975 $ & ---  & $  9.15 $ &$  4.80 $ &$  1.54 $ &$10.45$ & $   301$ \\
$ 1500 $ &$ 0.02000 $ & $ 0.750 $ &$ 0.6966 $ & ---  & $  3.03 $ &$  1.51 $ &$  1.29 $ &$ 3.62$ & $   319$ \\
$ 1500 $ &$ 0.03200 $ & $ 0.520 $ &$ 0.5691 $ &$ 0.5823 $ &$  8.18 $ &$  4.00 $ &$  1.31 $ &$ 9.20$ & $   301$ \\
$ 1500 $ &$ 0.03200 $ & $ 0.463 $ &$ 0.5977 $ &$ 0.6120 $ &$  2.88 $ &$  0.97 $ &$  1.08 $ &$ 3.22$ & $   319$ \\
$ 1500 $ &$ 0.05000 $ & $ 0.296 $ &$ 0.5343 $ &$ 0.5389 $ &$  2.44 $ &$  0.96 $ &$  1.06 $ &$ 2.83$ & $   319$ \\
$ 1500 $ &$ 0.08000 $ & $ 0.185 $ &$ 0.4457 $ &$ 0.4470 $ &$  2.61 $ &$  1.11 $ &$  1.10 $ &$ 3.04$ & $   319$ \\
$ 1500 $ &$ 0.13000 $ &$ 0.114 $ &$ 0.3424 $ &$ 0.3412 $ &$  3.14 $ &$  1.28 $ &$  1.11 $ &$ 3.57$ & $   319$ \\
$ 1500 $ &$ 0.18000 $ &$ 0.082 $ &$ 0.3131 $ &$ 0.3115 $ &$  3.27 $ &$  1.36 $ &$  1.16 $ &$ 3.72$ & $   319$ \\
$ 1500 $ &$ 0.25000 $ &$ 0.059 $ &$ 0.2353 $ &$ 0.2334 $ &$  3.58 $ &$  1.91 $ &$  1.31 $ &$ 4.26$ & $   319$ \\
$ 1500 $ &$ 0.40000 $ &$ 0.037 $ &$ 0.1195 $ &$ 0.1189 $ &$  4.84 $ &$  2.87 $ &$  2.23 $ &$ 6.06$ & $   319$ \\
$ 1500 $ &$ 0.65000 $ &$ 0.023 $ &$ 0.0148 $ &$ 0.0149 $ &$  9.73 $ &$  5.91 $ &$  5.31 $ &$12.56$ & $   319$ \\
\hline
  % tables from sasha of combined HERA\,I+II NC e+p
\hline
\end{tabular} 
\end{center} 
%\caption[RESULT] 
\captcont{continued.}% from table~\ref{tab:nccombined_pos}.}
\end{table} 

% table 30
\begin{table}[\tablepos] 
\begin{center} 
\footnotesize 
%\tiny
\begin{tabular}{|r|c|c|r|r|r|r|r|r|c|} 
\hline 
$Q^2$ & $x$  & $y$ & $\tilde{\sigma}_{\rm NC}$  & $F_{2}$ & 
$\delta_{\rm stat}$  & $\delta_{\rm unc}$ &   $\delta_{\rm cor}$ & $\delta_{\rm tot}$  & $\sqrt{s}$     \\ 
 $(\rm GeV^2)$ &  &    &     &         & 
$(\%)$          & $(\%)$        & $(\%)$          & $(\%)$  & $(\rm GeV)$             \\
\hline 
%bin number, x, q2, y, sigma, F2_gamma, stat, syst_uncor, syst_corr and total errors.
$ 2000 $ &$ 0.02190 $ & $ 0.903 $ &$ 0.7034 $ & ---  & $  5.55 $ &$  2.40 $ &$  1.85 $ &$ 6.33$ & $   319$ \\
$ 2000 $ &$ 0.03200 $ & $ 0.675 $ &$ 0.6077 $ & ---  & $  9.05 $ &$  4.00 $ &$  1.30 $ &$ 9.98$ & $   301$ \\
$ 2000 $ &$ 0.03200 $ & $ 0.618 $ &$ 0.5687 $ & ---  & $  3.35 $ &$  1.33 $ &$  1.10 $ &$ 3.77$ & $   319$ \\
$ 2000 $ &$ 0.05000 $ & $ 0.443 $ &$ 0.5285 $ &$ 0.5406 $ &$  8.80 $ &$  4.00 $ &$  1.26 $ &$ 9.75$ & $   301$ \\
$ 2000 $ &$ 0.05000 $ & $ 0.395 $ &$ 0.5231 $ &$ 0.5345 $ &$  3.27 $ &$  1.07 $ &$  1.09 $ &$ 3.61$ & $   319$ \\
$ 2000 $ &$ 0.08000 $ & $ 0.247 $ &$ 0.4225 $ &$ 0.4267 $ &$  3.02 $ &$  1.17 $ &$  1.08 $ &$ 3.41$ & $   319$ \\
$ 2000 $ &$ 0.13000 $ &$ 0.152 $ &$ 0.3503 $ &$ 0.3500 $ &$  3.76 $ &$  1.44 $ &$  1.12 $ &$ 4.18$ & $   319$ \\
$ 2000 $ &$ 0.18000 $ &$ 0.110 $ &$ 0.3133 $ &$ 0.3116 $ &$  3.83 $ &$  1.37 $ &$  1.16 $ &$ 4.23$ & $   319$ \\
$ 2000 $ &$ 0.25000 $ &$ 0.079 $ &$ 0.2381 $ &$ 0.2361 $ &$  4.01 $ &$  1.94 $ &$  1.31 $ &$ 4.64$ & $   319$ \\
$ 2000 $ &$ 0.40000 $ &$ 0.049 $ &$ 0.1222 $ &$ 0.1206 $ &$  5.23 $ &$  3.13 $ &$  2.16 $ &$ 6.46$ & $   319$ \\
$ 2000 $ &$ 0.65000 $ &$ 0.030 $ &$ 0.0158 $ &$ 0.0158 $ &$ 10.55 $ &$  6.09 $ &$  5.33 $ &$13.29$ & $   319$ \\
\hline
$ 3000 $ &$ 0.03200 $ & $ 0.926 $ &$ 0.5990 $ & ---  & $  3.69 $ &$  1.72 $ &$  1.37 $ &$ 4.30$ & $   319$ \\
$ 3000 $ &$ 0.05000 $ & $ 0.675 $ &$ 0.5019 $ & ---  & $  7.38 $ &$  3.80 $ &$  1.32 $ &$ 8.41$ & $   301$ \\
$ 3000 $ &$ 0.05000 $ & $ 0.593 $ &$ 0.5156 $ & ---  & $  2.79 $ &$  1.25 $ &$  1.08 $ &$ 3.24$ & $   319$ \\
$ 3000 $ &$ 0.08000 $ & $ 0.416 $ &$ 0.4504 $ &$ 0.4644 $ &$  7.76 $ &$  4.00 $ &$  1.20 $ &$ 8.82$ & $   301$ \\
$ 3000 $ &$ 0.08000 $ & $ 0.371 $ &$ 0.4381 $ &$ 0.4520 $ &$  2.98 $ &$  1.17 $ &$  1.09 $ &$ 3.39$ & $   319$ \\
$ 3000 $ &$ 0.13000 $ &$ 0.228 $ &$ 0.3416 $ &$ 0.3457 $ &$  3.34 $ &$  1.36 $ &$  1.07 $ &$ 3.76$ & $   319$ \\
$ 3000 $ &$ 0.18000 $ &$ 0.165 $ &$ 0.3078 $ &$ 0.3081 $ &$  3.90 $ &$  1.75 $ &$  1.20 $ &$ 4.44$ & $   319$ \\
$ 3000 $ &$ 0.25000 $ &$ 0.119 $ &$ 0.2227 $ &$ 0.2212 $ &$  3.84 $ &$  1.64 $ &$  1.21 $ &$ 4.35$ & $   319$ \\
$ 3000 $ &$ 0.40000 $ &$ 0.074 $ &$ 0.1196 $ &$ 0.1181 $ &$  4.66 $ &$  2.94 $ &$  1.82 $ &$ 5.80$ & $   319$ \\
$ 3000 $ &$ 0.65000 $ &$ 0.046 $ &$ 0.0127 $ &$ 0.0127 $ &$ 10.00 $ &$  6.12 $ &$  4.60 $ &$12.59$ & $   319$ \\
\hline
$ 5000 $ &$ 0.05470 $ & $ 0.903 $ &$ 0.4727 $ & ---  & $  5.02 $ &$  2.01 $ &$  1.52 $ &$ 5.62$ & $   319$ \\
$ 5000 $ &$ 0.08000 $ & $ 0.675 $ &$ 0.3448 $ & ---  & $ 10.52 $ &$  4.40 $ &$  1.38 $ &$11.49$ & $   301$ \\
$ 5000 $ &$ 0.08000 $ & $ 0.618 $ &$ 0.4131 $ & ---  & $  3.41 $ &$  1.42 $ &$  1.10 $ &$ 3.86$ & $   319$ \\
$ 5000 $ &$ 0.13000 $ &$ 0.426 $ &$ 0.3834 $ &$ 0.4061 $ &$ 10.52 $ &$  4.80 $ &$  1.29 $ &$11.63$ & $   301$ \\
$ 5000 $ &$ 0.13000 $ &$ 0.380 $ &$ 0.3405 $ &$ 0.3616 $ &$  4.02 $ &$  1.61 $ &$  1.09 $ &$ 4.47$ & $   319$ \\
$ 5000 $ &$ 0.18000 $ &$ 0.274 $ &$ 0.2806 $ &$ 0.2891 $ &$  4.24 $ &$  1.60 $ &$  1.04 $ &$ 4.65$ & $   319$ \\
$ 5000 $ &$ 0.25000 $ &$ 0.198 $ &$ 0.2291 $ &$ 0.2301 $ &$  4.90 $ &$  2.08 $ &$  1.17 $ &$ 5.45$ & $   319$ \\
$ 5000 $ &$ 0.40000 $ &$ 0.124 $ &$ 0.1127 $ &$ 0.1110 $ &$  5.95 $ &$  2.71 $ &$  1.38 $ &$ 6.68$ & $   319$ \\
$ 5000 $ &$ 0.65000 $ &$ 0.076 $ &$ 0.0100 $ &$ 0.0097 $ &$ 13.32 $ &$  5.80 $ &$  3.38 $ &$14.91$ & $   319$ \\
\hline
$ 8000 $ &$ 0.08750 $ & $ 0.903 $ &$ 0.3532 $ & ---  & $  8.61 $ &$  2.69 $ &$  2.15 $ &$ 9.28$ & $   319$ \\
$ 8000 $ &$ 0.13000 $ &$ 0.675 $ &$ 0.2774 $ & ---  & $ 16.67 $ &$  4.70 $ &$  1.30 $ &$17.36$ & $   301$ \\
$ 8000 $ &$ 0.13000 $ &$ 0.608 $ &$ 0.3025 $ & ---  & $  5.88 $ &$  2.16 $ &$  1.09 $ &$ 6.36$ & $   319$ \\
$ 8000 $ &$ 0.18000 $ &$ 0.493 $ &$ 0.2757 $ &$ 0.3100 $ &$ 15.73 $ &$  6.10 $ &$  1.43 $ &$16.93$ & $   301$ \\
$ 8000 $ &$ 0.18000 $ &$ 0.439 $ &$ 0.2842 $ &$ 0.3189 $ &$  5.88 $ &$  2.17 $ &$  1.09 $ &$ 6.37$ & $   319$ \\
$ 8000 $ &$ 0.25000 $ &$ 0.355 $ &$ 0.2688 $ &$ 0.2844 $ &$ 15.22 $ &$  6.60 $ &$  1.53 $ &$16.66$ & $   301$ \\
$ 8000 $ &$ 0.25000 $ &$ 0.316 $ &$ 0.2199 $ &$ 0.2326 $ &$  7.32 $ &$  2.48 $ &$  1.18 $ &$ 7.81$ & $   319$ \\
$ 8000 $ &$ 0.40000 $ &$ 0.198 $ &$ 0.0993 $ &$ 0.0988 $ &$  8.22 $ &$  3.69 $ &$  1.55 $ &$ 9.15$ & $   319$ \\
$ 8000 $ &$ 0.65000 $ &$ 0.122 $ &$ 0.0147 $ &$ 0.0145 $ &$ 12.92 $ &$  6.64 $ &$  2.96 $ &$14.82$ & $   319$ \\
\hline
  % tables from sasha of combined HERA\,I+II NC
\hline
\end{tabular} 
\end{center} 
%\caption[RESULT]
\captcont 
{continued.}% from tables~\ref{tab:nccombined_pos} and \ref{tab:nccombined_pos_c}.}
\end{table} 
\begin{table}[\tablepos] 
\begin{center} 
\footnotesize 
%\tiny
\begin{tabular}{|r|c|c|r|r|r|r|r|r|c|} 
\hline 
$Q^2$ & $x$  & $y$ & $\tilde{\sigma}_{\rm NC}$  & $F_{2}$ & 
$\delta_{\rm stat}$  & $\delta_{\rm unc}$ &   $\delta_{\rm cor}$ & $\delta_{\rm tot}$  & $\sqrt{s}$     \\ 
 $(\rm GeV^2)$ &  &    &     &         & 
$(\%)$          & $(\%)$        & $(\%)$          & $(\%)$  & $(\rm GeV)$             \\
\hline 
%bin number, x, q2, y, sigma, F2_gamma, stat, syst_uncor, syst_corr and total errors.
$12000 $ &$ 0.13000 $ &$ 0.912 $ &$ 0.2126 $ & ---  & $ 19.65 $ &$  5.03 $ &$  1.76 $ &$20.36$ & $   319$ \\
$12000 $ &$ 0.18000 $ &$ 0.750 $ &$ 0.1512 $ & ---  & $ 34.61 $ &$  3.80 $ &$  1.50 $ &$34.85$ & $   301$ \\
$12000 $ &$ 0.18000 $ &$ 0.675 $ &$ 0.2211 $ & ---  & $  9.76 $ &$  2.16 $ &$  1.24 $ &$10.07$ & $   319$ \\
$12000 $ &$ 0.25000 $ &$ 0.532 $ &$ 0.1239 $ &$ 0.1482 $ &$ 32.50 $ &$  6.10 $ &$  1.32 $ &$33.09$ & $   301$ \\
$12000 $ &$ 0.25000 $ &$ 0.474 $ &$ 0.1463 $ &$ 0.1744 $ &$ 10.52 $ &$  2.49 $ &$  1.11 $ &$10.87$ & $   319$ \\
$12000 $ &$ 0.40000 $ &$ 0.296 $ &$ 0.0859 $ &$ 0.0905 $ &$ 11.85 $ &$  4.07 $ &$  1.41 $ &$12.61$ & $   319$ \\
$12000 $ &$ 0.65000 $ &$ 0.182 $ &$ 0.0160 $ &$ 0.0156 $ &$ 17.95 $ &$  6.80 $ &$  2.48 $ &$19.35$ & $   319$ \\
\hline
$20000 $ &$ 0.25000 $ &$ 0.887 $ &$ 0.0914 $ & ---  & $ 61.43 $ &$  5.10 $ &$  1.79 $ &$61.67$ & $   301$ \\
$20000 $ &$ 0.25000 $ &$ 0.800 $ &$ 0.1238 $ & ---  & $ 17.51 $ &$  2.77 $ &$  1.27 $ &$17.77$ & $   319$ \\
$20000 $ &$ 0.40000 $ &$ 0.554 $ &$ 0.1371 $ &$ 0.1751 $ &$ 36.34 $ &$  9.60 $ &$  1.55 $ &$37.62$ & $   301$ \\
$20000 $ &$ 0.40000 $ &$ 0.494 $ &$ 0.0808 $ &$ 0.1035 $ &$ 17.56 $ &$  4.31 $ &$  1.26 $ &$18.13$ & $   319$ \\
$20000 $ &$ 0.65000 $ &$ 0.304 $ &$ 0.0113 $ &$ 0.0116 $ &$ 33.09 $ &$ 13.65 $ &$  3.26 $ &$35.94$ & $   319$ \\
\hline
$30000 $ &$ 0.40000 $ &$ 0.850 $ &$ 0.1817 $ & ---  & $ 71.96 $ &$  9.40 $ &$  1.60 $ &$72.59$ & $   301$ \\
$30000 $ &$ 0.40000 $ &$ 0.750 $ &$ 0.0816 $ & ---  & $ 32.37 $ &$  5.02 $ &$  1.25 $ &$32.78$ & $   319$ \\
$30000 $ &$ 0.65000 $ &$ 0.456 $ &$ 0.0082 $ &$ 0.0100 $ &$ 69.80 $ &$  9.86 $ &$  2.52 $ &$70.54$ & $   319$ \\
  % tables from sasha of combined HERA\,I+II NC e+p
\hline
\end{tabular} 
\end{center} 
%\caption[RESULT]
\captcont 
{continued.}% from tables~\ref{tab:nccombined_pos} and \ref{tab:nccombined_pos_c}.}
\end{table} 

\clearpage
% table 31
\begin{table}[\tablepos]
\begin{center} 
\footnotesize 
\begin{tabular}{|r|c|c|l|r|r|r|r|r|c|} 
\hline 
 $Q^2$ & $x$ & $y$ & ${\rm d}^2\sigma_{\rm CC}/{\rm d}x{\rm d}Q^2$ & $\tilde{\sigma}_{\rm CC}$ & $\delta_{\rm stat}$  & $\delta_{\rm unc}$ &   $\delta_{\rm cor}$ & $\delta_{\rm tot}$ & $\sqrt{s}$      \\ 
$(\rm GeV^2)$ &  &   & $(\rm pb / \rm GeV^2)$    &    & $(\%)$          & $(\%)$        & $(\%)$          & $(\%)$   & $(\rm GeV)$           \\
\hline 
%bin number, x, q2, y, sigma, F2_gamma, stat, syst_uncor, syst_corr and total errors.
$     300  $ &$  0.008  $ &$  0.371  $ &$ 1.88 $ & $  1.95   $ &$ 31.4$ &$ 23.7$ &$ 13.2$ &$ 41.5$ & $   319$ \\
$     300  $ &$  0.013  $ &$  0.228  $ &$ 0.731 $ &$  1.23   $ &$ 12.9$ &$  9.6$ &$  7.5$ &$ 17.7$ & $   319$ \\
$     300  $ &$  0.032  $ &$  0.093  $ &$ 0.269 $ &$  1.12   $ &$ 10.8$ &$  4.5$ &$  4.6$ &$ 12.6$ & $   319$ \\
$     300  $ &$  0.080  $ &$  0.037  $ &$ 0.670 \cdot 10^{-1}$ & $  0.696  $ &$ 11.2$ &$  4.8$ &$  3.4$ &$ 12.6$ & $   319$ \\
\hline
$     500  $ &$  0.013  $ &$  0.380  $ &$ 0.646 $ &$  1.16   $ &$  8.5$ &$  6.3$ &$  6.6$ &$ 12.5$ & $   319$ \\
$     500  $ &$  0.032  $ &$  0.154  $ &$ 0.219 $ &$  0.963  $ &$  6.7$ &$  3.1$ &$  2.8$ &$  7.8$ & $   319$ \\
$     500  $ &$  0.080  $ &$  0.062  $ &$ 0.551 \cdot 10^{-1}$ & $  0.607  $ &$  7.7$ &$  3.8$ &$  1.7$ &$  8.7$ & $   319$ \\
$     500  $ &$  0.130  $ &$  0.038  $ &$ 0.330 \cdot 10^{-1}$ & $  0.591  $ &$ 15.8$ &$  4.5$ &$  4.9$ &$ 17.2$ & $   319$ \\
\hline
$    1000  $ &$  0.013  $ &$  0.760  $ &$ 0.420 $ &$  0.863  $ &$  8.7$ &$  5.8$ &$  6.3$ &$ 12.2$ & $   319$ \\
$    1000  $ &$  0.032  $ &$  0.309  $ &$ 0.188 $ &$  0.952  $ &$  5.2$ &$  2.6$ &$  2.1$ &$  6.2$ & $   319$ \\
$    1000  $ &$  0.080  $ &$  0.124  $ &$ 0.597 \cdot 10^{-1}$ & $  0.755  $ &$  5.3$ &$  2.7$ &$  1.6$ &$  6.2$ & $   319$ \\
$    1000  $ &$  0.130  $ &$  0.076  $ &$ 0.270 \cdot 10^{-1}$ & $  0.555  $ &$  9.2$ &$  3.4$ &$  2.1$ &$ 10.0$ & $   319$ \\
$    1000  $ &$  0.250  $ &$  0.040  $ &$ 0.138 \cdot 10^{-1}$ & $  0.546  $ &$ 37.7$ &$ 10.5$ &$  1.6$ &$ 39.2$ & $   319$ \\
\hline
$    2000  $ &$  0.032  $ &$  0.618  $ &$ 0.122 $ &$  0.793  $ &$  5.0$ &$  2.5$ &$  2.1$ &$  5.9$ & $   319$ \\
$    2000  $ &$  0.080  $ &$  0.247  $ &$ 0.462 \cdot 10^{-1}$ & $  0.752  $ &$  4.5$ &$  2.0$ &$  1.5$ &$  5.2$ & $   319$ \\
$    2000  $ &$  0.130  $ &$  0.152  $ &$ 0.226 \cdot 10^{-1}$ & $  0.599  $ &$  6.4$ &$  2.8$ &$  1.5$ &$  7.2$ & $   319$ \\
$    2000  $ &$  0.250  $ &$  0.079  $ &$ 0.875 \cdot 10^{-2}$ & $  0.445  $ &$ 11.4$ &$  3.5$ &$  3.7$ &$ 12.5$ & $   319$ \\
\hline
$    3000  $ &$  0.080  $ &$  0.371  $ &$ 0.330 \cdot 10^{-1}$ & $  0.671  $ &$  4.3$ &$  2.1$ &$  1.6$ &$  5.0$ & $   319$ \\
$    3000  $ &$  0.130  $ &$  0.228  $ &$ 0.189 \cdot 10^{-1}$ & $  0.624  $ &$  5.2$ &$  2.1$ &$  1.5$ &$  5.8$ & $   319$ \\
$    3000  $ &$  0.250  $ &$  0.119  $ &$ 0.695 \cdot 10^{-2}$ & $  0.442  $ &$  7.5$ &$  2.7$ &$  1.7$ &$  8.2$ & $   319$ \\
$    3000  $ &$  0.400  $ &$  0.074  $ &$ 0.251 \cdot 10^{-2}$ & $  0.255  $ &$ 35.2$ &$ 17.1$ &$  4.5$ &$ 39.4$ & $   319$ \\
\hline
$    5000  $ &$  0.080  $ &$  0.618  $ &$ 0.213 \cdot 10^{-1}$ & $  0.635  $ &$  5.6$ &$  2.5$ &$  1.6$ &$  6.3$ & $   319$ \\
$    5000  $ &$  0.130  $ &$  0.380  $ &$ 0.126 \cdot 10^{-1}$ & $  0.611  $ &$  4.9$ &$  2.2$ &$  1.5$ &$  5.6$ & $   319$ \\
$    5000  $ &$  0.250  $ &$  0.198  $ &$ 0.492 \cdot 10^{-2}$ & $  0.459  $ &$  5.9$ &$  2.4$ &$  1.5$ &$  6.6$ & $   319$ \\
$    5000  $ &$  0.400  $ &$  0.124  $ &$ 0.142 \cdot 10^{-2}$ & $  0.211  $ &$ 15.2$ &$  5.1$ &$  3.4$ &$ 16.4$ & $   319$ \\
\hline
$    8000  $ &$  0.130  $ &$  0.608  $ &$ 0.835 \cdot 10^{-2}$ & $  0.645  $ &$  6.0$ &$  3.5$ &$  1.8$ &$  7.2$ & $   319$ \\
$    8000  $ &$  0.250  $ &$  0.316  $ &$ 0.272 \cdot 10^{-2}$ & $  0.403  $ &$  6.0$ &$  3.0$ &$  1.6$ &$  6.9$ & $   319$ \\
$    8000  $ &$  0.400  $ &$  0.198  $ &$ 0.100 \cdot 10^{-2}$ & $  0.238  $ &$ 11.2$ &$  4.9$ &$  2.0$ &$ 12.4$ & $   319$ \\
\hline
$   15000  $ &$  0.250  $ &$  0.593  $ &$ 0.154 \cdot 10^{-2}$ & $  0.504  $ &$  7.1$ &$  5.4$ &$  2.0$ &$  9.2$ & $   319$ \\
$   15000  $ &$  0.400  $ &$  0.371  $ &$ 0.399 \cdot 10^{-3}$ & $  0.209  $ &$  9.3$ &$  5.6$ &$  2.2$ &$ 11.1$ & $   319$ \\
\hline
$   30000  $ &$  0.400  $ &$  0.741  $ &$ 0.154 \cdot 10^{-3}$ & $  0.232  $ &$ 15.4$ &$ 10.6$ &$  3.7$ &$ 19.0$ & $   319$ \\
  % tables from sasha of combined HERA\,I+II NC e-p
\hline
\end{tabular}
\begin{tabular}{|r|c|c|l|r|r|r|r|r|c|} 
\hline 
 $Q^2$ & $x$ & $y$ & ${\rm d}^2\sigma_{\rm CC}/{\rm d}x{\rm d}Q^2$ & $\tilde{\sigma}_{\rm CC}$ & $\delta_{\rm stat}$  & $\delta_{\rm unc}$ &   $\delta_{\rm cor}$ & $\delta_{\rm tot}$   & $\sqrt{s}$    \\ 
 $(\rm GeV^2)$ &  &   & $(\rm pb / \rm GeV^2)$    &    & $(\%)$          & $(\%)$        & $(\%)$          & $(\%)$   & $(\rm GeV)$          \\
\hline 
%bin number, x, q2, y, sigma, F2_gamma, stat, syst_uncor, syst_corr and total errors.
%\input{3615}  % tables from sasha of combined HERA\,I+II NC e+p
$     300  $ &$  0.008  $ &$  0.371  $ &$ 1.08 $ & $  1.12   $ &$ 28.5$ &$ 25.7$ &$ 13.9$ &$ 40.8$ & $   319$ \\
$     300  $ &$  0.013  $ &$  0.228  $ &$ 0.638 $ &$  1.08   $ &$ 11.1$ &$  6.2$ &$  6.6$ &$ 14.3$ & $   319$ \\
$     300  $ &$  0.032  $ &$  0.093  $ &$ 0.217 $ &$  0.901  $ &$  7.8$ &$  3.5$ &$  3.9$ &$  9.4$ & $   319$ \\
$     300  $ &$  0.080  $ &$  0.037  $ &$ 0.481 \cdot 10^{-1}$ & $  0.500  $ &$ 10.1$ &$  3.6$ &$  2.5$ &$ 11.0$ & $   319$ \\
\hline
$     500  $ &$  0.013  $ &$  0.380  $ &$ 0.550 $ &$  0.984  $ &$  7.5$ &$  4.5$ &$  5.3$ &$ 10.2$ & $   319$ \\
$     500  $ &$  0.032  $ &$  0.154  $ &$ 0.190 $ &$  0.839  $ &$  5.8$ &$  2.4$ &$  2.4$ &$  6.7$ & $   319$ \\
$     500  $ &$  0.080  $ &$  0.062  $ &$ 0.504 \cdot 10^{-1}$ & $  0.555  $ &$  6.3$ &$  2.6$ &$  1.3$ &$  7.0$ & $   319$ \\
$     500  $ &$  0.130  $ &$  0.038  $ &$ 0.222 \cdot 10^{-1}$ & $  0.397  $ &$ 13.5$ &$  3.8$ &$  3.1$ &$ 14.4$ & $   319$ \\
\hline
$    1000  $ &$  0.013  $ &$  0.760  $ &$ 0.343 $ &$  0.705  $ &$  9.9$ &$  6.2$ &$  7.5$ &$ 13.9$ & $   319$ \\
$    1000  $ &$  0.032  $ &$  0.309  $ &$ 0.145 $ &$  0.731  $ &$  4.7$ &$  1.9$ &$  1.7$ &$  5.4$ & $   319$ \\
$    1000  $ &$  0.080  $ &$  0.124  $ &$ 0.402 \cdot 10^{-1}$ & $  0.509  $ &$  5.1$ &$  2.1$ &$  1.2$ &$  5.7$ & $   319$ \\
$    1000  $ &$  0.130  $ &$  0.076  $ &$ 0.180 \cdot 10^{-1}$ & $  0.370  $ &$  8.2$ &$  2.9$ &$  1.2$ &$  8.8$ & $   319$ \\
$    1000  $ &$  0.250  $ &$  0.040  $ &$ 0.880 \cdot 10^{-2}$ & $  0.348  $ &$ 18.9$ &$ 10.8$ &$  2.6$ &$ 21.9$ & $   319$ \\
\hline
$    2000  $ &$  0.032  $ &$  0.618  $ &$ 0.819 \cdot 10^{-1}$ & $  0.533  $ &$  4.7$ &$  2.0$ &$  1.8$ &$  5.4$ & $   319$ \\
$    2000  $ &$  0.080  $ &$  0.247  $ &$ 0.266 \cdot 10^{-1}$ & $  0.433  $ &$  4.5$ &$  1.7$ &$  1.1$ &$  5.0$ & $   319$ \\
$    2000  $ &$  0.130  $ &$  0.152  $ &$ 0.133 \cdot 10^{-1}$ & $  0.351  $ &$  6.3$ &$  2.4$ &$  1.1$ &$  6.8$ & $   319$ \\
$    2000  $ &$  0.250  $ &$  0.079  $ &$ 0.396 \cdot 10^{-2}$ & $  0.201  $ &$ 10.6$ &$  3.3$ &$  2.3$ &$ 11.3$ & $   319$ \\
\hline
$    3000  $ &$  0.080  $ &$  0.371  $ &$ 0.194 \cdot 10^{-1}$ & $  0.395  $ &$  4.5$ &$  2.0$ &$  1.2$ &$  5.0$ & $   319$ \\
$    3000  $ &$  0.130  $ &$  0.228  $ &$ 0.107 \cdot 10^{-1}$ & $  0.355  $ &$  5.4$ &$  1.8$ &$  1.1$ &$  5.8$ & $   319$ \\
$    3000  $ &$  0.250  $ &$  0.119  $ &$ 0.237 \cdot 10^{-2}$ & $  0.151  $ &$  9.2$ &$  2.9$ &$  1.2$ &$  9.7$ & $   319$ \\
$    3000  $ &$  0.400  $ &$  0.074  $ &$ 0.431 \cdot 10^{-3}$ & $  0.044  $ &$ 32.6$ &$  8.7$ &$  5.3$ &$ 34.1$ & $   319$ \\
\hline
$    5000  $ &$  0.080  $ &$  0.618  $ &$ 0.780 \cdot 10^{-2}$ & $  0.233  $ &$  7.6$ &$  3.2$ &$  1.7$ &$  8.4$ & $   319$ \\
$    5000  $ &$  0.130  $ &$  0.380  $ &$ 0.505 \cdot 10^{-2}$ & $  0.245  $ &$  6.3$ &$  2.5$ &$  1.3$ &$  6.9$ & $   319$ \\
$    5000  $ &$  0.250  $ &$  0.198  $ &$ 0.153 \cdot 10^{-2}$ & $  0.143  $ &$  8.2$ &$  2.6$ &$  1.2$ &$  8.7$ & $   319$ \\
$    5000  $ &$  0.400  $ &$  0.124  $ &$ 0.474 \cdot 10^{-3}$ & $  0.071  $ &$ 17.7$ &$  6.0$ &$  2.7$ &$ 18.9$ & $   319$ \\
\hline
$    8000  $ &$  0.130  $ &$  0.608  $ &$ 0.162 \cdot 10^{-2}$ & $  0.125  $ &$ 10.1$ &$  4.6$ &$  1.8$ &$ 11.3$ & $   319$ \\
$    8000  $ &$  0.250  $ &$  0.316  $ &$ 0.818 \cdot 10^{-3}$ & $  0.121  $ &$  8.8$ &$  3.8$ &$  1.7$ &$  9.7$ & $   319$ \\
$    8000  $ &$  0.400  $ &$  0.198  $ &$ 0.193 \cdot 10^{-3}$ & $  0.046  $ &$ 19.3$ &$  7.8$ &$  2.5$ &$ 20.9$ & $   319$ \\
\hline
$   15000  $ &$  0.250  $ &$  0.593  $ &$ 0.175 \cdot 10^{-3}$ & $  0.057  $ &$ 14.7$ &$  6.1$ &$  2.2$ &$ 16.1$ & $   319$ \\
$   15000  $ &$  0.400  $ &$  0.371  $ &$ 0.646 \cdot 10^{-4}$ & $  0.034  $ &$ 17.2$ &$  6.5$ &$  2.1$ &$ 18.5$ & $   319$ \\
  % tables from sasha of combined HERA\,I+II NC e+p
\hline
\end{tabular}
\begin{tabular}{|r|l|r|r|r|r|r|r|r|r|r|} 
\hline 
$Q^2$                 & ${\rm d}\sigma_{\rm NC}/{\rm d}Q^2$      & 
$\delta_{\rm stat}$      & $\delta_{\rm unc}$         &   $\delta_{\rm cor}$          & 
$\delta_{\rm tot}$       & $\delta_{\rm cor}^{E^+}$   & $\delta_{\rm cor}^{\theta^+}$ & $\delta_{\rm cor}^{h^+}$& 
$\delta_{\rm cor}^{N^+}$ & $\delta_{\rm cor}^{B^+}$ \\ 
$(\rm GeV^2)$ &$(\rm pb / \rm GeV^2)$ & 
$(\%)$ & $(\%)$  & $(\%)$ & $(\%)$ & $(\%)$ & 
$(\%)$ & $(\%)$  & $(\%)$ & $(\%)$ \\ 
%       & $y<0.9$ & & &  & & & & & & \\ 
\hline 
$200$ & $17.91$ & $0.42$ & $0.92$ & $0.62$ & $1.19$ & $-0.22$ & $-0.57$ & $0.00$ & $0.05$ & $-0.06$ \\ 
 
$250$ & $10.61$ & $0.43$ & $1.21$ & $0.67$ & $1.45$ & $0.39$ & $-0.54$ & $0.01$ & $0.05$ & $-0.04$ \\ 
 
$300$ & $6.800$ & $0.51$ & $1.24$ & $0.73$ & $1.53$ & $0.48$ & $-0.55$ & $0.01$ & $0.04$ & $-0.04$ \\ 
 
$400$ & $3.436$ & $0.60$ & $1.06$ & $0.62$ & $1.36$ & $0.46$ & $-0.41$ & $0.01$ & $0.04$ & $-0.03$ \\ 
 
$500$ & $2.038$ & $0.71$ & $1.08$ & $0.62$ & $1.44$ & $0.50$ & $-0.37$ & $0.01$ & $0.04$ & $-0.02$ \\ 
 
$650$ & $1.063$ & $0.86$ & $1.10$ & $0.63$ & $1.53$ & $0.51$ & $-0.35$ & $0.01$ & $0.05$ & $-0.02$ \\ 
 
$800$ & $0.6300$ & $1.05$ & $1.08$ & $0.58$ & $1.61$ & $0.48$ & $-0.31$ & $0.01$ & $0.06$ & $-0.02$ \\ 
 
$1000$ & $0.3640$ & $1.21$ & $1.14$ & $0.60$ & $1.77$ & $0.47$ & $-0.31$ & $0.01$ & $0.05$ & $-0.20$ \\ 
 
$1200$ & $0.2290$ & $1.45$ & $1.28$ & $0.54$ & $2.01$ & $0.46$ & $-0.24$ & $0.01$ & $0.05$ & $-0.15$ \\ 
 
$1500$ & $0.1330$ & $1.72$ & $1.36$ & $0.60$ & $2.27$ & $0.53$ & $-0.21$ & $0.01$ & $0.05$ & $-0.19$ \\ 
 
$2000$ & $0.6100 \cdot 10^{-1}$ & $2.09$ & $1.46$ & $0.60$ & $2.62$ & $0.52$ & $-0.24$ & $0.01$ & $0.05$ & $-0.19$ \\ 
 
$3000$ & $0.2200 \cdot 10^{-1}$ & $1.96$ & $1.51$ & $0.52$ & $2.52$ & $0.48$ & $-0.16$ & $0.01$ & $0.04$ & $-0.13$ \\ 
 
$5000$ & $0.5900 \cdot 10^{-2}$ & $2.46$ & $1.73$ & $0.48$ & $3.05$ & $0.43$ & $-0.15$ & $0.01$ & $0.04$ & $-0.15$ \\ 
 
$8000$ & $0.1570 \cdot 10^{-2}$ & $3.81$ & $2.33$ & $0.60$ & $4.51$ & $0.55$ & $-0.06$ & $0.01$ & $0.03$ & $-0.23$ \\ 
 
$12000$ & $0.5570 \cdot 10^{-3}$ & $5.73$ & $2.69$ & $0.69$ & $6.36$ & $0.64$ & $0.01$ & $0.02$ & $0.06$ & $-0.25$ \\ 
 
$20000$ & $0.1180 \cdot 10^{-3}$ & $9.71$ & $3.92$ & $1.14$ & $10.54$ & $0.92$ & $0.11$ & $0.02$ & $0.04$ & $-0.66$ \\ 
 
$30000$ & $0.1860 \cdot 10^{-4}$ & $25.27$ & $6.64$ & $1.98$ & $26.20$ & $1.54$ & $0.32$ & $0.02$ & $0.09$ & $-1.20$ \\ 
 
$50000$ & $0.2670 \cdot 10^{-5}$ & $57.78$ & $9.73$ & $1.81$ & $58.62$ & $1.73$ & $0.52$ & $0.00$ & $0.00$ & $0.00$ \\ 
 
\hline 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|r|l|r|r|r|r|} 
\hline 
$Q^2$ & ${\rm d}\sigma_{\rm NC}/{\rm d}Q^2$ & $\delta_{\rm stat}$  & $\delta_{\rm unc}$ & 
$\delta_{\rm cor}$& $\delta_{\rm tot}$       \\ 
  $(\rm GeV^2)$ & $(\rm pb/GeV^2)$ & (\%) & (\%) & (\%) & (\%) \\
\hline 
$   200 $ &$ 18.21 $ & $  0.34 $ &$  0.87 $ &$  1.70 $ &$ 1.94$  \\
$   250 $ &$ 10.72 $ & $  0.35 $ &$  1.13 $ &$  1.69 $ &$ 2.06$  \\
$   300 $ &$ 6.958 $ & $  0.40 $ &$  1.17 $ &$  1.71 $ &$ 2.11$  \\
$   400 $ &$ 3.485 $ & $  0.48 $ &$  0.98 $ &$  1.67 $ &$ 2.00$  \\
$   500 $ &$ 2.047 $ & $  0.56 $ &$  1.03 $ &$  1.71 $ &$ 2.07$  \\
$   650 $ &$ 1.077 $ & $  0.69 $ &$  1.04 $ &$  1.69 $ &$ 2.10$  \\
$   800 $ &$ 0.6402 $ & $  0.83 $ &$  1.02 $ &$  1.67 $ &$ 2.13$  \\
$  1000 $ &$ 0.3670 $ & $  0.97 $ &$  1.06 $ &$  1.68 $ &$ 2.21$  \\
$  1200 $ &$ 0.2310 $ & $  1.15 $ &$  1.18 $ &$  1.66 $ &$ 2.34$  \\
$  1500 $ &$ 0.1314 $ & $  1.38 $ &$  1.24 $ &$  1.67 $ &$ 2.49$  \\
$  2000 $ &$ 0.6081 \cdot 10^{-1}$ & $  1.66 $ &$  1.33 $ &$  1.69 $ &$ 2.72$  \\
$  3000 $ &$ 0.2201 \cdot 10^{-1}$ & $  1.55 $ &$  1.38 $ &$  1.66 $ &$ 2.66$  \\
$  5000 $ &$ 0.5857 \cdot 10^{-2}$ & $  1.98 $ &$  1.57 $ &$  1.65 $ &$ 3.01$  \\
$  8000 $ &$ 0.1596 \cdot 10^{-2}$ & $  2.98 $ &$  2.14 $ &$  1.69 $ &$ 4.04$  \\
$ 12000 $ &$ 0.5190 \cdot 10^{-3}$ & $  4.67 $ &$  2.53 $ &$  1.72 $ &$ 5.58$  \\
$ 20000 $ &$ 0.1049 \cdot 10^{-3}$ & $  8.12 $ &$  3.63 $ &$  1.83 $ &$ 9.08$  \\
$ 30000 $ &$ 0.1995 \cdot 10^{-4}$ & $ 19.00 $ &$  5.99 $ &$  2.41 $ &$20.06$  \\
$ 50000 $ &$ 0.1839 \cdot 10^{-5}$ & $ 56.69 $ &$  9.87 $ &$  2.90 $ &$57.62$  \\

\hline
\end{tabular}
\begin{tabular}{|r|l|r|r|r|r|} 
\hline 
$Q^2$ & ${\rm d}\sigma_{\rm NC}/{\rm d}Q^2$ & $\delta_{\rm stat}$  & $\delta_{\rm unc}$ & 
$\delta_{\rm cor}$& $\delta_{\rm tot}$       \\ 
  $(\rm GeV^2)$ & $(\rm pb/GeV^2)$ & (\%) & (\%) & (\%) & (\%) \\
\hline 
$   200 $ &$ 18.30 $ & $  0.25 $ &$  0.68 $ &$  1.22 $ &$ 1.42$  \\
$   250 $ &$ 10.77 $ & $  0.27 $ &$  0.92 $ &$  1.20 $ &$ 1.54$  \\
$   300 $ &$ 7.008 $ & $  0.30 $ &$  0.95 $ &$  1.22 $ &$ 1.57$  \\
$   400 $ &$ 3.495 $ & $  0.37 $ &$  0.79 $ &$  1.20 $ &$ 1.48$  \\
$   500 $ &$ 2.042 $ & $  0.43 $ &$  0.82 $ &$  1.21 $ &$ 1.53$  \\
$   650 $ &$ 1.067 $ & $  0.52 $ &$  0.83 $ &$  1.23 $ &$ 1.57$  \\
$   800 $ &$ 0.6323 $ & $  0.64 $ &$  0.85 $ &$  1.22 $ &$ 1.61$  \\
$  1000 $ &$ 0.3578 $ & $  0.75 $ &$  0.85 $ &$  1.21 $ &$ 1.65$  \\
$  1200 $ &$ 0.2230 $ & $  0.89 $ &$  0.95 $ &$  1.22 $ &$ 1.78$  \\
$  1500 $ &$ 0.1229 $ & $  1.08 $ &$  1.01 $ &$  1.20 $ &$ 1.90$  \\
$  2000 $ &$ 0.5794 \cdot 10^{-1}$ & $  1.29 $ &$  1.11 $ &$  1.23 $ &$ 2.10$  \\
$  3000 $ &$ 0.1979 \cdot 10^{-1}$ & $  1.24 $ &$  1.21 $ &$  1.22 $ &$ 2.12$  \\
$  5000 $ &$ 0.4579 \cdot 10^{-2}$ & $  1.69 $ &$  1.42 $ &$  1.19 $ &$ 2.51$  \\
$  8000 $ &$ 0.1109 \cdot 10^{-2}$ & $  2.84 $ &$  1.99 $ &$  1.31 $ &$ 3.71$  \\
$ 12000 $ &$ 0.2387 \cdot 10^{-3}$ & $  5.37 $ &$  2.57 $ &$  1.29 $ &$ 6.09$  \\
$ 20000 $ &$ 0.3529 \cdot 10^{-4}$ & $ 10.62 $ &$  4.02 $ &$  1.46 $ &$11.45$  \\
$ 30000 $ &$ 0.6517 \cdot 10^{-5}$ & $ 25.70 $ &$  6.07 $ &$  1.84 $ &$26.47$  \\

\hline
\end{tabular}
\begin{tabular}{|r|c|r|r|r|r|} 
\hline 
$Q^2$ & ${\rm d}\sigma_{\rm CC}/{\rm d}Q^2$ & $\delta_{\rm stat}$  & $\delta_{\rm unc}$ & 
$\delta_{\rm cor}$& $\delta_{\rm tot}$       \\ 
  $(\rm GeV^2)$ & $(\rm pb/GeV^2)$ & (\%) & (\%) & (\%) & (\%) \\
\hline 
$   300 $ &$ 0.355 \cdot 10^{-1}$ & $  7.1 $ &$  6.2 $ &$  4.9 $ &$ 10.6 $  \\
$   500 $ &$ 0.245 \cdot 10^{-1}$ & $  4.2 $ &$  3.9 $ &$  3.3 $ &$  6.5 $  \\
$  1000 $ &$ 0.166 \cdot 10^{-1}$ & $  3.2 $ &$  2.8 $ &$  2.2 $ &$  4.8 $  \\
$  2000 $ &$ 0.951 \cdot 10^{-2}$ & $  2.8 $ &$  2.3 $ &$  1.8 $ &$  4.0 $  \\
$  3000 $ &$ 0.593 \cdot 10^{-2}$ & $  2.8 $ &$  2.0 $ &$  1.6 $ &$  3.8 $  \\
$  5000 $ &$ 0.301 \cdot 10^{-2}$ & $  3.1 $ &$  2.2 $ &$  1.7 $ &$  4.2 $  \\
$  8000 $ &$ 0.136 \cdot 10^{-2}$ & $  3.9 $ &$  3.3 $ &$  2.0 $ &$  5.5 $  \\
$ 15000 $ &$ 0.341 \cdot 10^{-3}$ & $  5.5 $ &$  5.5 $ &$  2.7 $ &$  8.3 $  \\
$ 30000 $ &$ 0.291 \cdot 10^{-4}$ & $ 12.6 $ &$ 10.3 $ &$  4.3 $ &$ 16.8 $  \\

\hline
\end{tabular}
\begin{tabular}{|r|c|r|r|r|r|} 
\hline 
$Q^2$ & ${\rm d}\sigma_{\rm CC}/{\rm d}Q^2$ & $\delta_{\rm stat}$  & $\delta_{\rm unc}$ & 
$\delta_{\rm cor}$& $\delta_{\rm tot}$       \\ 
  $(\rm GeV^2)$ & $(\rm pb/GeV^2)$ & (\%) & (\%) & (\%) & (\%) \\
\hline 
$   300 $ &$ 0.266 \cdot 10^{-1}$ & $  5.5 $ &$  4.8 $ &$  4.0 $ &$ 8.3$  \\
$   500 $ &$ 0.200 \cdot 10^{-1}$ & $  3.6 $ &$  3.0 $ &$  2.8 $ &$ 5.4$  \\
$  1000 $ &$ 0.113 \cdot 10^{-1}$ & $  2.9 $ &$  2.3 $ &$  1.9 $ &$ 4.2$  \\
$  2000 $ &$ 0.535 \cdot 10^{-2}$ & $  2.8 $ &$  2.0 $ &$  1.4 $ &$ 3.7$  \\
$  3000 $ &$ 0.295 \cdot 10^{-2}$ & $  3.0 $ &$  2.1 $ &$  1.4 $ &$ 3.9$  \\
$  5000 $ &$ 0.104 \cdot 10^{-2}$ & $  4.1 $ &$  2.8 $ &$  1.8 $ &$ 5.3$  \\
$  8000 $ &$ 0.322 \cdot 10^{-3}$ & $  6.3 $ &$  4.4 $ &$  2.5 $ &$ 8.1$  \\
$ 15000 $ &$ 0.424 \cdot 10^{-4}$ & $ 11.4 $ &$  6.5 $ &$  2.9 $ &$13.4$  \\

\hline
\end{tabular}
\begin{tabular}{|r|c|r|r|r|r|r|} 
\hline 
$Q^2$ & $x$ & $F^{\gamma Z}_2$ & $\Delta_{\rm stat}$ & $\Delta_{\rm unc}$ & $\Delta_{\rm cor}$ & $\Delta_{\rm tot}$ \\
 $({\rm GeV}^2)$ & & & & & & \\
\hline
$   200 $ &$  0.020 $ &$ -0.412 $ &$ 0.908 $ &$ 0.682 $ &$ 0.946 $ &$ 1.478 $ \\
$   200 $ &$  0.032 $ &$  0.647 $ &$ 0.873 $ &$ 0.753 $ &$ 0.799 $ &$ 1.403 $ \\
$   200 $ &$  0.050 $ &$ -1.814 $ &$ 0.922 $ &$ 0.871 $ &$ 0.724 $ &$ 1.460 $ \\
$   200 $ &$  0.080 $ &$  0.547 $ &$ 0.807 $ &$ 0.861 $ &$ 0.600 $ &$ 1.323 $ \\
$   200 $ &$  0.130 $ &$ -0.836 $ &$ 0.766 $ &$ 0.742 $ &$ 0.497 $ &$ 1.177 $ \\
$   200 $ &$  0.180 $ &$ -1.246 $ &$ 0.909 $ &$ 0.819 $ &$ 0.458 $ &$ 1.306 $ \\
\hline
$   250 $ &$  0.020 $ &$  1.373 $ &$ 0.734 $ &$ 0.657 $ &$ 0.755 $ &$ 1.241 $ \\
$   250 $ &$  0.032 $ &$  1.165 $ &$ 0.649 $ &$ 0.554 $ &$ 0.638 $ &$ 1.066 $ \\
$   250 $ &$  0.050 $ &$  1.275 $ &$ 0.615 $ &$ 0.470 $ &$ 0.547 $ &$ 0.948 $ \\
$   250 $ &$  0.080 $ &$ -0.583 $ &$ 0.561 $ &$ 0.365 $ &$ 0.477 $ &$ 0.822 $ \\
$   250 $ &$  0.130 $ &$ -1.174 $ &$ 0.499 $ &$ 0.480 $ &$ 0.421 $ &$ 0.810 $ \\
$   250 $ &$  0.180 $ &$  0.087 $ &$ 0.564 $ &$ 0.611 $ &$ 0.341 $ &$ 0.899 $ \\
\hline
$   300 $ &$  0.020 $ &$  0.510 $ &$ 0.720 $ &$ 0.448 $ &$ 0.647 $ &$ 1.067 $ \\
$   300 $ &$  0.032 $ &$ -0.653 $ &$ 0.633 $ &$ 0.437 $ &$ 0.544 $ &$ 0.942 $ \\
$   300 $ &$  0.050 $ &$ -0.429 $ &$ 0.593 $ &$ 0.432 $ &$ 0.465 $ &$ 0.869 $ \\
$   300 $ &$  0.080 $ &$ -0.306 $ &$ 0.532 $ &$ 0.381 $ &$ 0.404 $ &$ 0.769 $ \\
$   300 $ &$  0.130 $ &$  0.293 $ &$ 0.454 $ &$ 0.422 $ &$ 0.356 $ &$ 0.715 $ \\
$   300 $ &$  0.180 $ &$  0.568 $ &$ 0.490 $ &$ 0.559 $ &$ 0.276 $ &$ 0.793 $ \\
$   300 $ &$  0.400 $ &$ -0.399 $ &$ 0.297 $ &$ 0.333 $ &$ 0.153 $ &$ 0.472 $ \\
\hline
$   400 $ &$  0.020 $ &$  1.214 $ &$ 0.601 $ &$ 0.406 $ &$ 0.492 $ &$ 0.876 $ \\
$   400 $ &$  0.032 $ &$  0.095 $ &$ 0.545 $ &$ 0.281 $ &$ 0.420 $ &$ 0.743 $ \\
$   400 $ &$  0.050 $ &$ -0.099 $ &$ 0.498 $ &$ 0.263 $ &$ 0.347 $ &$ 0.661 $ \\
$   400 $ &$  0.080 $ &$  0.835 $ &$ 0.452 $ &$ 0.208 $ &$ 0.301 $ &$ 0.582 $ \\
$   400 $ &$  0.130 $ &$ -0.265 $ &$ 0.389 $ &$ 0.246 $ &$ 0.258 $ &$ 0.528 $ \\
$   400 $ &$  0.180 $ &$ -0.041 $ &$ 0.403 $ &$ 0.350 $ &$ 0.215 $ &$ 0.576 $ \\
$   400 $ &$  0.400 $ &$ -0.339 $ &$ 0.264 $ &$ 0.229 $ &$ 0.109 $ &$ 0.366 $ \\
\hline
$   500 $ &$  0.020 $ &$  1.071 $ &$ 0.595 $ &$ 0.304 $ &$ 0.412 $ &$ 0.785 $ \\
$   500 $ &$  0.032 $ &$  1.059 $ &$ 0.522 $ &$ 0.243 $ &$ 0.345 $ &$ 0.671 $ \\
$   500 $ &$  0.050 $ &$  0.882 $ &$ 0.474 $ &$ 0.236 $ &$ 0.301 $ &$ 0.609 $ \\
$   500 $ &$  0.080 $ &$  0.199 $ &$ 0.427 $ &$ 0.179 $ &$ 0.247 $ &$ 0.525 $ \\
$   500 $ &$  0.130 $ &$ -0.406 $ &$ 0.443 $ &$ 0.205 $ &$ 0.214 $ &$ 0.533 $ \\
$   500 $ &$  0.180 $ &$  0.228 $ &$ 0.399 $ &$ 0.226 $ &$ 0.183 $ &$ 0.494 $ \\
$   500 $ &$  0.250 $ &$  0.271 $ &$ 0.378 $ &$ 0.257 $ &$ 0.142 $ &$ 0.478 $ \\
\hline

\hline
\end{tabular}
\begin{tabular}{|r|c|r|r|r|r|r|} 
\hline 
$Q^2$ & $x$ & $F^{\gamma Z}_2$ & $\Delta_{\rm stat}$ & $\Delta_{\rm unc}$ & $\Delta_{\rm cor}$ & $\Delta_{\rm tot}$ \\
 $({\rm GeV}^2)$ & & & & & & \\
\hline
$   650 $ &$  0.020 $ &$  0.408 $ &$ 0.563 $ &$ 0.242 $ &$ 0.330 $ &$ 0.696 $ \\
$   650 $ &$  0.032 $ &$  0.730 $ &$ 0.501 $ &$ 0.254 $ &$ 0.287 $ &$ 0.630 $ \\
$   650 $ &$  0.050 $ &$  0.027 $ &$ 0.439 $ &$ 0.184 $ &$ 0.235 $ &$ 0.530 $ \\
$   650 $ &$  0.080 $ &$  0.905 $ &$ 0.390 $ &$ 0.147 $ &$ 0.190 $ &$ 0.458 $ \\
$   650 $ &$  0.130 $ &$  0.848 $ &$ 0.389 $ &$ 0.159 $ &$ 0.165 $ &$ 0.452 $ \\
$   650 $ &$  0.180 $ &$  0.102 $ &$ 0.361 $ &$ 0.168 $ &$ 0.164 $ &$ 0.430 $ \\
$   650 $ &$  0.250 $ &$ -0.081 $ &$ 0.337 $ &$ 0.193 $ &$ 0.110 $ &$ 0.403 $ \\
$   650 $ &$  0.400 $ &$  0.160 $ &$ 0.249 $ &$ 0.138 $ &$ 0.086 $ &$ 0.297 $ \\
\hline
$   800 $ &$  0.020 $ &$  0.345 $ &$ 0.516 $ &$ 0.189 $ &$ 0.260 $ &$ 0.608 $ \\
$   800 $ &$  0.032 $ &$  0.767 $ &$ 0.466 $ &$ 0.199 $ &$ 0.229 $ &$ 0.556 $ \\
$   800 $ &$  0.050 $ &$  0.098 $ &$ 0.428 $ &$ 0.148 $ &$ 0.198 $ &$ 0.494 $ \\
$   800 $ &$  0.080 $ &$  0.506 $ &$ 0.377 $ &$ 0.134 $ &$ 0.159 $ &$ 0.431 $ \\
$   800 $ &$  0.130 $ &$  0.007 $ &$ 0.382 $ &$ 0.134 $ &$ 0.131 $ &$ 0.426 $ \\
$   800 $ &$  0.180 $ &$  0.096 $ &$ 0.363 $ &$ 0.146 $ &$ 0.126 $ &$ 0.411 $ \\
$   800 $ &$  0.250 $ &$  0.634 $ &$ 0.302 $ &$ 0.137 $ &$ 0.089 $ &$ 0.343 $ \\
$   800 $ &$  0.400 $ &$  0.165 $ &$ 0.225 $ &$ 0.130 $ &$ 0.047 $ &$ 0.264 $ \\
\hline
$  1000 $ &$  0.020 $ &$  0.620 $ &$ 0.509 $ &$ 0.154 $ &$ 0.222 $ &$ 0.576 $ \\
$  1000 $ &$  0.032 $ &$  0.936 $ &$ 0.445 $ &$ 0.147 $ &$ 0.190 $ &$ 0.506 $ \\
$  1000 $ &$  0.050 $ &$  0.504 $ &$ 0.377 $ &$ 0.158 $ &$ 0.154 $ &$ 0.437 $ \\
$  1000 $ &$  0.080 $ &$  0.492 $ &$ 0.348 $ &$ 0.105 $ &$ 0.131 $ &$ 0.386 $ \\
$  1000 $ &$  0.130 $ &$ -0.446 $ &$ 0.349 $ &$ 0.105 $ &$ 0.108 $ &$ 0.380 $ \\
$  1000 $ &$  0.180 $ &$  0.726 $ &$ 0.313 $ &$ 0.111 $ &$ 0.104 $ &$ 0.348 $ \\
$  1000 $ &$  0.250 $ &$  0.058 $ &$ 0.285 $ &$ 0.111 $ &$ 0.091 $ &$ 0.319 $ \\
$  1000 $ &$  0.400 $ &$  0.187 $ &$ 0.211 $ &$ 0.107 $ &$ 0.039 $ &$ 0.240 $ \\
\hline
$  1200 $ &$  0.020 $ &$  0.723 $ &$ 0.544 $ &$ 0.146 $ &$ 0.194 $ &$ 0.596 $ \\
$  1200 $ &$  0.032 $ &$  0.049 $ &$ 0.432 $ &$ 0.110 $ &$ 0.164 $ &$ 0.474 $ \\
$  1200 $ &$  0.050 $ &$  0.056 $ &$ 0.368 $ &$ 0.114 $ &$ 0.134 $ &$ 0.408 $ \\
$  1200 $ &$  0.080 $ &$  0.081 $ &$ 0.337 $ &$ 0.101 $ &$ 0.114 $ &$ 0.370 $ \\
$  1200 $ &$  0.130 $ &$  0.492 $ &$ 0.332 $ &$ 0.092 $ &$ 0.088 $ &$ 0.355 $ \\
$  1200 $ &$  0.180 $ &$  0.887 $ &$ 0.298 $ &$ 0.089 $ &$ 0.081 $ &$ 0.322 $ \\
$  1200 $ &$  0.250 $ &$ -0.228 $ &$ 0.255 $ &$ 0.086 $ &$ 0.060 $ &$ 0.276 $ \\
$  1200 $ &$  0.400 $ &$ -0.057 $ &$ 0.174 $ &$ 0.089 $ &$ 0.031 $ &$ 0.197 $ \\
\hline
$  1500 $ &$  0.020 $ &$  0.938 $ &$ 0.541 $ &$ 0.183 $ &$ 0.163 $ &$ 0.594 $ \\
$  1500 $ &$  0.032 $ &$  0.379 $ &$ 0.444 $ &$ 0.095 $ &$ 0.133 $ &$ 0.474 $ \\
$  1500 $ &$  0.050 $ &$  0.139 $ &$ 0.361 $ &$ 0.093 $ &$ 0.114 $ &$ 0.389 $ \\
$  1500 $ &$  0.080 $ &$  0.196 $ &$ 0.330 $ &$ 0.087 $ &$ 0.099 $ &$ 0.355 $ \\
$  1500 $ &$  0.130 $ &$  0.560 $ &$ 0.334 $ &$ 0.078 $ &$ 0.073 $ &$ 0.351 $ \\
$  1500 $ &$  0.180 $ &$  0.475 $ &$ 0.269 $ &$ 0.074 $ &$ 0.063 $ &$ 0.286 $ \\
$  1500 $ &$  0.250 $ &$ -0.435 $ &$ 0.237 $ &$ 0.081 $ &$ 0.052 $ &$ 0.256 $ \\
$  1500 $ &$  0.400 $ &$  0.375 $ &$ 0.158 $ &$ 0.065 $ &$ 0.031 $ &$ 0.173 $ \\
$  1500 $ &$  0.650 $ &$  0.011 $ &$ 0.035 $ &$ 0.015 $ &$ 0.004 $ &$ 0.038 $ \\
\hline

\hline
\end{tabular} 
\end{center} 
%\caption
\captcont{\label{tab:f2gZ_c}continued.}% from table~\ref{tab:f2gZ}.}
\end{table} 

% table 61
\begin{table}[\tablepos] 
\begin{center} 
%\scriptsize
\footnotesize
\renewcommand{\arraystretch}{1.22}
\begin{tabular}{|r|c|r|r|r|r|r|} 
\hline 
$Q^2$ & $x$ & $F^{\gamma Z}_2$ & $\Delta_{\rm stat}$ & $\Delta_{\rm unc}$ & $\Delta_{\rm cor}$ & $\Delta_{\rm tot}$ \\
 $({\rm GeV}^2)$ & & & & & & \\
\hline
$  2000 $ &$  0.022 $ &$  1.246 $ &$ 0.709 $ &$ 0.227 $ &$ 0.142 $ &$ 0.758 $ \\
$  2000 $ &$  0.032 $ &$  0.071 $ &$ 0.397 $ &$ 0.100 $ &$ 0.100 $ &$ 0.422 $ \\
$  2000 $ &$  0.050 $ &$  0.467 $ &$ 0.342 $ &$ 0.072 $ &$ 0.089 $ &$ 0.361 $ \\
$  2000 $ &$  0.080 $ &$ -0.081 $ &$ 0.286 $ &$ 0.068 $ &$ 0.073 $ &$ 0.302 $ \\
$  2000 $ &$  0.130 $ &$  0.683 $ &$ 0.280 $ &$ 0.065 $ &$ 0.059 $ &$ 0.293 $ \\
$  2000 $ &$  0.180 $ &$  0.161 $ &$ 0.252 $ &$ 0.065 $ &$ 0.050 $ &$ 0.265 $ \\
$  2000 $ &$  0.250 $ &$  0.363 $ &$ 0.209 $ &$ 0.063 $ &$ 0.040 $ &$ 0.222 $ \\
$  2000 $ &$  0.400 $ &$  0.128 $ &$ 0.138 $ &$ 0.053 $ &$ 0.023 $ &$ 0.150 $ \\
$  2000 $ &$  0.650 $ &$  0.024 $ &$ 0.027 $ &$ 0.010 $ &$ 0.003 $ &$ 0.029 $ \\
\hline
$  3000 $ &$  0.032 $ &$  0.850 $ &$ 0.294 $ &$ 0.098 $ &$ 0.081 $ &$ 0.320 $ \\
$  3000 $ &$  0.050 $ &$  0.261 $ &$ 0.219 $ &$ 0.063 $ &$ 0.068 $ &$ 0.238 $ \\
$  3000 $ &$  0.080 $ &$  0.279 $ &$ 0.200 $ &$ 0.049 $ &$ 0.057 $ &$ 0.214 $ \\
$  3000 $ &$  0.130 $ &$  0.383 $ &$ 0.190 $ &$ 0.050 $ &$ 0.045 $ &$ 0.201 $ \\
$  3000 $ &$  0.180 $ &$  0.186 $ &$ 0.181 $ &$ 0.049 $ &$ 0.037 $ &$ 0.191 $ \\
$  3000 $ &$  0.250 $ &$ -0.254 $ &$ 0.145 $ &$ 0.043 $ &$ 0.031 $ &$ 0.155 $ \\
$  3000 $ &$  0.400 $ &$  0.124 $ &$ 0.083 $ &$ 0.036 $ &$ 0.016 $ &$ 0.092 $ \\
$  3000 $ &$  0.650 $ &$  0.034 $ &$ 0.016 $ &$ 0.007 $ &$ 0.003 $ &$ 0.018 $ \\
\hline
$  5000 $ &$  0.055 $ &$  0.491 $ &$ 0.239 $ &$ 0.068 $ &$ 0.049 $ &$ 0.253 $ \\
$  5000 $ &$  0.080 $ &$  0.661 $ &$ 0.155 $ &$ 0.042 $ &$ 0.041 $ &$ 0.166 $ \\
$  5000 $ &$  0.130 $ &$  0.408 $ &$ 0.154 $ &$ 0.042 $ &$ 0.035 $ &$ 0.163 $ \\
$  5000 $ &$  0.180 $ &$  0.263 $ &$ 0.147 $ &$ 0.037 $ &$ 0.029 $ &$ 0.154 $ \\
$  5000 $ &$  0.250 $ &$ -0.100 $ &$ 0.154 $ &$ 0.030 $ &$ 0.020 $ &$ 0.158 $ \\
$  5000 $ &$  0.400 $ &$ -0.056 $ &$ 0.075 $ &$ 0.023 $ &$ 0.010 $ &$ 0.079 $ \\
$  5000 $ &$  0.650 $ &$  0.019 $ &$ 0.015 $ &$ 0.005 $ &$ 0.002 $ &$ 0.016 $ \\
\hline
$  8000 $ &$  0.088 $ &$  0.480 $ &$ 0.265 $ &$ 0.065 $ &$ 0.035 $ &$ 0.275 $ \\
$  8000 $ &$  0.130 $ &$  0.249 $ &$ 0.172 $ &$ 0.045 $ &$ 0.028 $ &$ 0.180 $ \\
$  8000 $ &$  0.180 $ &$  0.107 $ &$ 0.147 $ &$ 0.034 $ &$ 0.022 $ &$ 0.152 $ \\
$  8000 $ &$  0.250 $ &$  0.049 $ &$ 0.125 $ &$ 0.027 $ &$ 0.017 $ &$ 0.129 $ \\
$  8000 $ &$  0.400 $ &$  0.003 $ &$ 0.074 $ &$ 0.023 $ &$ 0.008 $ &$ 0.078 $ \\
$  8000 $ &$  0.650 $ &$ -0.006 $ &$ 0.014 $ &$ 0.005 $ &$ 0.001 $ &$ 0.015 $ \\
\hline
$ 12000 $ &$  0.130 $ &$  0.086 $ &$ 0.406 $ &$ 0.086 $ &$ 0.033 $ &$ 0.416 $ \\
$ 12000 $ &$  0.180 $ &$  0.304 $ &$ 0.181 $ &$ 0.033 $ &$ 0.022 $ &$ 0.186 $ \\
$ 12000 $ &$  0.250 $ &$  0.063 $ &$ 0.134 $ &$ 0.023 $ &$ 0.014 $ &$ 0.137 $ \\
$ 12000 $ &$  0.400 $ &$  0.204 $ &$ 0.093 $ &$ 0.027 $ &$ 0.009 $ &$ 0.098 $ \\
$ 12000 $ &$  0.650 $ &$  0.028 $ &$ 0.017 $ &$ 0.004 $ &$ 0.002 $ &$ 0.018 $ \\
\hline
$ 20000 $ &$  0.250 $ &$  0.698 $ &$ 0.184 $ &$ 0.031 $ &$ 0.023 $ &$ 0.188 $ \\
$ 20000 $ &$  0.400 $ &$  0.035 $ &$ 0.117 $ &$ 0.025 $ &$ 0.008 $ &$ 0.120 $ \\
$ 20000 $ &$  0.650 $ &$ -0.000 $ &$ 0.023 $ &$ 0.007 $ &$ 0.001 $ &$ 0.024 $ \\

\hline
\end{tabular} 
\end{center} 
%\caption
\captcont{continued.} %from tables~\ref{tab:f2gZ} and \ref{tab:f2gZ_c}.}
\end{table}

%%% table 62 F2gZ (x,Q2) Q2=200GeV2 %%%%%%

\begin{table}[\tablepos] 
\begin{center} 
\footnotesize
\renewcommand{\arraystretch}{1.22}
\begin{tabular}{|c|c|c|c|c|c|} 
\hline 
$x$ & $F^{\gamma Z}_2$ & $\Delta_{\rm stat}$ & $\Delta_{\rm unc}$ & $\Delta_{\rm cor}$ & $\Delta_{\rm tot}$ \\\hline
$  0.020 $ &$  0.751 $ &$ 0.188 $ &$ 0.080 $ &$ 0.326 $ &$ 0.385 $ \\
$  0.032 $ &$  0.546 $ &$ 0.139 $ &$ 0.053 $ &$ 0.213 $ &$ 0.259 $ \\
$  0.050 $ &$  0.299 $ &$ 0.104 $ &$ 0.036 $ &$ 0.139 $ &$ 0.177 $ \\
$  0.080 $ &$  0.398 $ &$ 0.081 $ &$ 0.025 $ &$ 0.098 $ &$ 0.129 $ \\
$  0.130 $ &$  0.286 $ &$ 0.074 $ &$ 0.023 $ &$ 0.074 $ &$ 0.107 $ \\
$  0.180 $ &$  0.264 $ &$ 0.065 $ &$ 0.020 $ &$ 0.055 $ &$ 0.087 $ \\
$  0.250 $ &$  0.051 $ &$ 0.056 $ &$ 0.015 $ &$ 0.032 $ &$ 0.067 $ \\
$  0.400 $ &$  0.068 $ &$ 0.035 $ &$ 0.013 $ &$ 0.017 $ &$ 0.041 $ \\
$  0.650 $ &$  0.019 $ &$ 0.008 $ &$ 0.003 $ &$ 0.002 $ &$ 0.009 $ \\

\hline
\end{tabular}
\begin{tabular}{|r|c|r|c|c|c|c|} 
\hline 
$Q^2$ & $x$ & $xF^{\gamma Z}_3$ & $\Delta_{\rm stat}$  & $\Delta_{\rm unc}$ & 
$\Delta_{\rm cor}$& $\Delta_{\rm tot}$       \\ 
  $(\rm GeV^2)$ &  &  & & &  & \\
\hline 
$ 1200$ &$  0.013 $ &$  0.256 $ &$ 0.301 $ &$ 0.158 $ &$ 0.086 $ &$0.350$  \\
$ 1200$ &$  0.020 $ &$  0.410 $ &$ 0.211 $ &$ 0.098 $ &$ 0.098 $ &$0.253$  \\
$ 1200$ &$  0.032 $ &$  0.726 $ &$ 0.277 $ &$ 0.114 $ &$ 0.140 $ &$0.331$  \\
$ 1200$ &$  0.050 $ &$  0.666 $ &$ 0.373 $ &$ 0.190 $ &$ 0.184 $ &$0.457$  \\
$ 1200$ &$  0.080 $ &$  0.339 $ &$ 0.560 $ &$ 0.274 $ &$ 0.259 $ &$0.676$  \\
$ 1200$ &$  0.130 $ &$ -0.744 $ &$ 0.961 $ &$ 0.507 $ &$ 0.349 $ &$1.141$  \\
$ 1200$ &$  0.180 $ &$ -1.05$ &$  1.22$ &$ 0.617 $ &$ 0.437 $ &$1.433$  \\
$ 1200$ &$  0.250 $ &$ -3.87$ &$  1.43$ &$ 0.812 $ &$ 0.458 $ &$1.706$  \\
$ 1200$ &$  0.400 $ &$  2.13$ &$  1.58$ &$  1.26$ &$ 0.394 $ &$2.057$  \\
\hline
$ 1500$ &$  0.020 $ &$  0.512 $ &$ 0.174 $ &$ 0.099 $ &$ 0.066 $ &$0.211$  \\
$ 1500$ &$  0.032 $ &$  0.595 $ &$ 0.222 $ &$ 0.078 $ &$ 0.088 $ &$0.251$  \\
$ 1500$ &$  0.050 $ &$  0.184 $ &$ 0.286 $ &$ 0.121 $ &$ 0.123 $ &$0.334$  \\
$ 1500$ &$  0.080 $ &$  1.03$ &$ 0.430 $ &$ 0.186 $ &$ 0.177 $ &$0.500$  \\
$ 1500$ &$  0.130 $ &$  0.348 $ &$ 0.693 $ &$ 0.325 $ &$ 0.221 $ &$0.797$  \\
$ 1500$ &$  0.180 $ &$ -1.01$ &$ 0.865 $ &$ 0.419 $ &$ 0.273 $ &$0.999$  \\
$ 1500$ &$  0.250 $ &$  0.058 $ &$  1.01$ &$ 0.583 $ &$ 0.298 $ &$1.207$  \\
$ 1500$ &$  0.400 $ &$  0.755 $ &$  1.20$ &$ 0.825 $ &$ 0.259 $ &$1.478$  \\
$ 1500$ &$  0.650 $ &$ -0.095 $ &$ 0.433 $ &$ 0.262 $ &$ 0.051 $ &$0.508$  \\
\hline
$ 2000$ &$  0.022 $ &$  0.576 $ &$ 0.221 $ &$ 0.102 $ &$ 0.049 $ &$0.248$  \\
$ 2000$ &$  0.032 $ &$  0.403 $ &$ 0.146 $ &$ 0.063 $ &$ 0.050 $ &$0.167$  \\
$ 2000$ &$  0.050 $ &$  0.169 $ &$ 0.206 $ &$ 0.068 $ &$ 0.070 $ &$0.228$  \\
$ 2000$ &$  0.080 $ &$  0.414 $ &$ 0.275 $ &$ 0.112 $ &$ 0.096 $ &$0.312$  \\
$ 2000$ &$  0.130 $ &$ -0.222 $ &$ 0.456 $ &$ 0.183 $ &$ 0.129 $ &$0.508$  \\
$ 2000$ &$  0.180 $ &$ -0.642 $ &$ 0.594 $ &$ 0.260 $ &$ 0.163 $ &$0.669$  \\
$ 2000$ &$  0.250 $ &$  0.116 $ &$ 0.681 $ &$ 0.351 $ &$ 0.177 $ &$0.786$  \\
$ 2000$ &$  0.400 $ &$  0.131 $ &$ 0.727 $ &$ 0.462 $ &$ 0.153 $ &$0.875$  \\
$ 2000$ &$  0.650 $ &$ -0.665 $ &$ 0.278 $ &$ 0.157 $ &$ 0.030 $ &$0.321$  \\
\hline
$ 3000$ &$  0.032 $ &$  0.320 $ &$ 0.091 $ &$ 0.049 $ &$ 0.030 $ &$0.108$  \\
$ 3000$ &$  0.050 $ &$  0.274 $ &$ 0.084 $ &$ 0.040 $ &$ 0.034 $ &$0.099$  \\
$ 3000$ &$  0.080 $ &$  0.347 $ &$ 0.127 $ &$ 0.052 $ &$ 0.048 $ &$0.145$  \\
$ 3000$ &$  0.130 $ &$  0.635 $ &$ 0.200 $ &$ 0.096 $ &$ 0.065 $ &$0.232$  \\
$ 3000$ &$  0.180 $ &$ -0.116 $ &$ 0.270 $ &$ 0.124 $ &$ 0.076 $ &$0.307$  \\
$ 3000$ &$  0.250 $ &$  0.325 $ &$ 0.295 $ &$ 0.147 $ &$ 0.081 $ &$0.340$  \\
$ 3000$ &$  0.400 $ &$ -0.114 $ &$ 0.302 $ &$ 0.209 $ &$ 0.070 $ &$0.373$  \\
$ 3000$ &$  0.650 $ &$ -0.105 $ &$ 0.108 $ &$ 0.066 $ &$ 0.013 $ &$0.127$  \\
\hline

\hline
\end{tabular}
\begin{tabular}{|r|c|r|c|c|c|c|} 
\hline 
$Q^2$ & $x$ & $xF^{\gamma Z}_3$ & $\Delta_{\rm stat}$  & $\Delta_{\rm unc}$ & 
$\Delta_{\rm cor}$& $\Delta_{\rm tot}$       \\ 
  $(\rm GeV^2)$ &  &  & & &  & \\
\hline 
$ 5000$ &$  0.055 $ &$  0.297 $ &$ 0.073 $ &$ 0.033 $ &$ 0.019 $ &$0.082$  \\
$ 5000$ &$  0.080 $ &$  0.308 $ &$ 0.058 $ &$ 0.026 $ &$ 0.020 $ &$0.067$  \\
$ 5000$ &$  0.130 $ &$  0.516 $ &$ 0.096 $ &$ 0.045 $ &$ 0.028 $ &$0.109$  \\
$ 5000$ &$  0.180 $ &$  0.578 $ &$ 0.123 $ &$ 0.055 $ &$ 0.033 $ &$0.139$  \\
$ 5000$ &$  0.250 $ &$  0.132 $ &$ 0.167 $ &$ 0.081 $ &$ 0.034 $ &$0.188$  \\
$ 5000$ &$  0.400 $ &$  0.023 $ &$ 0.151 $ &$ 0.078 $ &$ 0.027 $ &$0.172$  \\
$ 5000$ &$  0.650 $ &$  0.084 $ &$ 0.051 $ &$ 0.025 $ &$ 0.005 $ &$0.057$  \\
\hline
$ 8000$ &$  0.088 $ &$  0.398 $ &$ 0.078 $ &$ 0.029 $ &$ 0.014 $ &$0.084$  \\
$ 8000$ &$  0.130 $ &$  0.437 $ &$ 0.063 $ &$ 0.028 $ &$ 0.014 $ &$0.070$  \\
$ 8000$ &$  0.180 $ &$  0.255 $ &$ 0.076 $ &$ 0.030 $ &$ 0.015 $ &$0.083$  \\
$ 8000$ &$  0.250 $ &$  0.164 $ &$ 0.095 $ &$ 0.035 $ &$ 0.016 $ &$0.102$  \\
$ 8000$ &$  0.400 $ &$  0.155 $ &$ 0.091 $ &$ 0.047 $ &$ 0.013 $ &$0.103$  \\
$ 8000$ &$  0.650 $ &$ -0.026 $ &$ 0.031 $ &$ 0.015 $ &$ 0.003 $ &$0.034$  \\
\hline
$ 12000$ &$  0.130 $ &$  0.598 $ &$ 0.113 $ &$ 0.038 $ &$ 0.010 $ &$0.119$  \\
$ 12000$ &$  0.180 $ &$  0.395 $ &$ 0.063 $ &$ 0.018 $ &$ 0.009 $ &$0.066$  \\
$ 12000$ &$  0.250 $ &$  0.331 $ &$ 0.061 $ &$ 0.018 $ &$ 0.008 $ &$0.064$  \\
$ 12000$ &$  0.400 $ &$  0.332 $ &$ 0.070 $ &$ 0.032 $ &$ 0.008 $ &$0.078$  \\
$ 12000$ &$  0.650 $ &$ -0.012 $ &$ 0.026 $ &$ 0.009 $ &$ 0.002 $ &$0.027$  \\
\hline
$ 20000$ &$  0.250 $ &$  0.361 $ &$ 0.058 $ &$ 0.015 $ &$ 0.006 $ &$0.060$  \\
$ 20000$ &$  0.400 $ &$  0.219 $ &$ 0.049 $ &$ 0.017 $ &$ 0.004 $ &$0.052$  \\
$ 20000$ &$  0.650 $ &$  0.014 $ &$ 0.018 $ &$ 0.008 $ &$ 0.001 $ &$0.019$  \\
\hline
$ 30000$ &$  0.400 $ &$  0.122 $ &$ 0.056 $ &$ 0.012 $ &$ 0.003 $ &$0.057$  \\
$ 30000$ &$  0.650 $ &$  0.055 $ &$ 0.023 $ &$ 0.006 $ &$ 0.001 $ &$0.024$  \\

\hline
\end{tabular} 
\end{center}
\captcont{continued.} 
\end{table}

% table 64
\begin{table}[\tablepos] 
\begin{center} 
\footnotesize
\renewcommand{\arraystretch}{1.22}
\begin{tabular}{|c|c|c|c|c|c|} 
\hline 
 $x$ & $xF^{\gamma Z}_3$ & $\Delta_{\rm stat}$  & $\Delta_{\rm unc}$ & 
$\Delta_{\rm cor}$& $\Delta_{\rm tot}$       \\ 
\hline 
      $ 0.013 $&$ 0.258 $&$ 0.304 $&$ 0.159 $&$ 0.086 $&$ 0.354$\\
      $ 0.020 $&$ 0.470 $&$ 0.135 $&$ 0.071 $&$ 0.080 $&$ 0.172$\\
      $ 0.032 $&$ 0.393 $&$ 0.070 $&$ 0.034 $&$ 0.048 $&$ 0.091$\\
      $ 0.050 $&$ 0.266 $&$ 0.073 $&$ 0.033 $&$ 0.050 $&$ 0.095$\\
      $ 0.080 $&$ 0.327 $&$ 0.051 $&$ 0.023 $&$ 0.031 $&$ 0.064$\\
      $ 0.130 $&$ 0.489 $&$ 0.047 $&$ 0.020 $&$ 0.022 $&$ 0.055$\\
      $ 0.180 $&$ 0.360 $&$ 0.046 $&$ 0.016 $&$ 0.018 $&$ 0.052$\\
      $ 0.250 $&$ 0.330 $&$ 0.040 $&$ 0.012 $&$ 0.012 $&$ 0.044$\\
      $ 0.400 $&$ 0.227 $&$ 0.035 $&$ 0.013 $&$ 0.008 $&$ 0.038$\\
      $ 0.650 $&$ 0.018 $&$ 0.015 $&$ 0.006 $&$ 0.002 $&$ 0.016$\\

\hline
\end{tabular}
